A Novel Robust Optimization Model for Nonlinear Support Vector Machine

In this paper, we present new optimization models for Support Vector Machine (SVM), with the aim of separating data points in two or more classes. The classification task is handled by means of nonlinear classifiers induced by kernel functions and consists in two consecutive phases: first, a classical SVM model is solved, followed by a linear search procedure, aimed at minimizing the total number of misclassified data points. To address the problem of data perturbations and protect the model against uncertainty, we construct bounded-by-norm uncertainty sets around each training data and apply robust optimization techniques. We rigorously derive the robust counterpart extension of the deterministic SVM approach, providing computationally tractable reformulations. Closed-form expressions for the bounds of the uncertainty sets in the feature space have been formulated for typically used kernel functions. Finally, extensive numerical results on real-world datasets show the benefits of the proposed robust approach in comparison with various SVM alternatives in the machine learning literature.

==> (inline-0) <==
\begin{tabular}{ll *{7}l}\toprule
Dataset & Data transformation & \multicolumn{7}{c}{Kernel}\\
& & Hom. linear & Hom. quadratic & Hom. cubic & Inhom. linear & Inhom. quadratic & Inhom. cubic & Gaussian RBF \\ \toprule
\multirow{6}{*}{Arrhythmia} & $-$ & $21.94\% \pm 0.10$ & $53.43\% \pm 0.20$ & $-$ & $21.88\% \pm 0.10$ & $53.31\% \pm 0.20$ & $-$ & $\underline{\mathbf{20.47\% \pm 0.07}}$
\\
& CPU time (s)& 0.298 & 0.297 & $-$ & 0.309 & 0.290 & $-$ & 0.289
\\
\cmidrule{2-9}
& Min-max normalization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s) & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\cmidrule{2-9}
& Standardization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s)& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\toprule
\multirow{6}{*}{Parkinson} & $-$ & $\underline{19.18\% \pm 0.10}$ & $21.35\% \pm 0.06$ & $29.75\% \pm 0.15$ & $55.99\% \pm 0.36$ & $24.89\% \pm 0.12$ & $33.57\% \pm 0.18$ & $19.66\% \pm 0.03$
\\
& CPU time (s)& 3.698 & 3.661 & 4.402 & 3.713 & 3.762 & 4.259 & 3.702
\\
\cmidrule{2-9}
& Min-max normalization & $\underline{\mathbf{13.19\% \pm 0.03}}$ & $13.35\% \pm 0.04$ & $13.95\% \pm 0.05$ & $13.43\% \pm 0.05$ & $14.34\% \pm 0.05$ & $15.23\% \pm 0.04$ & $13.91\% \pm 0.04$
\\
& CPU time (s)& 3.626 & 3.657 & 3.636 & 3.731 & 3.754 & 3.656 & 3.629
\\
\cmidrule{2-9}
& Standardization & $14.47\% \pm 0.04$ & $19.40\% \pm 0.06$ & $15.95\% \pm 0.06$ & $16.08\% \pm 0.06$ & $\underline{13.43\% \pm 0.05}$ & $14.11\% \pm 0.05$ & $16.02\% \pm 0.05$
\\
& CPU time (s)& 3.621 & 3.542 & 3.600 & 3.640 & 3.628 & 3.673 & 3.576
\\
\toprule
\multirow{6}{*}{Heart Disease} & $-$ & $\underline{23.47\% \pm 0.09}$ & $27.79\% \pm 0.05$ & $37.36\% \pm 0.08$ & $35.28\% \pm 0.13$ & $29.77\% \pm 0.08$ & $40.37\% \pm 0.09$ & $33.01\% \pm 0.05$
\\
& CPU time (s)& 12.102 &	12.646	& 13.050	&12.296&	12.391&	12.755	&12.333
\\
\cmidrule{2-9}
& Min-max normalization & $18.57\% \pm 0.04$ & $19.82\% \pm 0.04$ & $22.75\% \pm 0.05$ & $\underline{18.01\% \pm 0.04}$ & $19.75\% \pm 0.04$ & $22.24\% \pm 0.05$ & $31.84\% \pm 0.06$    
\\
& CPU time (s)& 12.115	&12.167&	12.050&	12.124	&12.061	&12.162&	12.749
\\
\cmidrule{2-9}
& Standardization & $19.00\% \pm 0.04$ & $37.27\% \pm 0.06$ & $23.56\% \pm 0.04$ & $\underline{\mathbf{17.48\% \pm 0.04}}$ & $27.48\% \pm 0.05$ & $24.07\% \pm 0.04$ & $47.49\% \pm 0.04$
\\
& CPU time (s)& 12.162	&12.100&	12.203	&12.253	&12.532	&12.123&	11.597
\\
\toprule
\multirow{6}{*}{Dermatology} & $-$ & $5.41\% \pm 0.06$ & $2.05\% \pm 0.01$ & $3.03 \% \pm 0.02$ & $6.14\% \pm 0.07$ & $\underline{\mathbf{1.64\% \pm 0.02}}$ & $2.90\% \pm 0.02$ & $7.81\% \pm 0.08$
\\
& CPU time (s)& 20.584&	20.032	&19.969	&20.094&	20.091&	20.033	&20.246
\\
\cmidrule{2-9}
& Min-max normalization & $3.35\% \pm 0.03$ & $2.84\% \pm 0.02$ & $\underline{1.85\% \pm 0.01}$ & $3.34\% \pm 0.03$ & $3.02 \% \pm 0.02$ & $1.95\% \pm 0.02$ & $30.83 \% \pm 0.01$
\\
& CPU time (s)& 20.253	&20.329&	20.173	&20.102&	20.178&	20.132&20.548
\\
\cmidrule{2-9}
& Standardization & $\underline{3.23\% \pm 0.03}$ & $5.59\% \pm 0.03$ & $3.29\% \pm 0.02$ & $3.86\% \pm 0.03$ & $5.22\% \pm 0.03$ & $3.35\% \pm 0.02$ & $30.83\% \pm 0.01$
\\
& CPU time (s)& 20.050	&20.118&	20.290&	20.073	&20.127&	20.230&	20.349
\\
\toprule
\multirow{6}{*}{Climate Model Crashes} & $-$ & $\underline{\mathbf{5.01\% \pm 0.02}}$ & $6.04\% \pm 0.02$ & $8.23\% \pm 0.02$ & $5.25\% \pm 0.02$ & $5.87\% \pm 0.02$ & $7.64\% \pm 0.02$ & $13.19\% \pm 0.03$
\\
& CPU time (s)& 68.069&	67.104&	65.726&	66.070	&65.745&	66.235	&66.383
\\
\cmidrule{2-9}
& Min-max normalization & $\underline{5.08\% \pm 0.02}$ & $5.52\% \pm 0.02$ & $7.78\% \pm 0.02$ & $5.09\% \pm 0.02$ & $5.87\% \pm 0.02$ & $7.82\% \pm 0.03$ & $13.50\% \pm 0.03$
\\
& CPU time (s)& 68.296	&68.102&	69.397&	68.228	&68.510&	69.750&	70.330
\\
\cmidrule{2-9}
& Standardization & $5.20\% \pm 0.02$ & $20.15\% \pm 0.03$ & $11.54\% \pm 0.02$ & $\underline{5.11\% \pm 0.02}$ & $15.73\% \pm 0.04$ & $11.57\% \pm 0.03$ & $13.81\% \pm 0.03$
\\
& CPU time (s)& 67.022&	66.851&	66.544&	65.792&	65.528&	65.046	&69.635
\\
\toprule
\multirow{6}{*}{Breast Cancer Diagnostic} & $-$ & $10.69\% \pm 0.15$ & $24.85\% \pm 0.22$ & $-$ & $16.06\% \pm 0.21$ & $41.46\% \pm 0.23$ & $-$ & $\underline{8.58\% \pm 0.02}$
\\
& CPU time (s)& 76.706&	77.126	&$-$ &	76.718	&78.570&	$-$ &	80.493
\\
\cmidrule{2-9}
& Min-max normalization & $4.12\% \pm 0.03$ & $3.15\% \pm 0.02$ & $3.88\% \pm 0.02$ & $4.39\% \pm 0.03$ & $\underline{\mathbf{3.02\% \pm 0.02}}$ & $5.80\% \pm 0.05$ & $12.87\% \pm 0.05$
\\
& CPU time (s)& 76.340	&76.476&	76.106	&76.350&	77.786&	78.282&	77.690
\\
\cmidrule{2-9}
& Standardization & $\underline{3.65\% \pm 0.02}$ & $17.72 \% \pm 0.03$ & $5.40\% \pm 0.02$ & $3.88\% \pm 0.02$ & $6.88\% \pm 0.02$ & $4.92\% \pm 0.02$ & $36.62\% \pm 0.01$
\\
& CPU time (s)& 78.100	&78.279	&77.534	&76.813&	76.041	&76.715	&77.248
\\
\toprule
\multirow{6}{*}{Breast Cancer} & $-$ & $3.21\% \pm 0.01$ & $7.02\% \pm 0.02$ & $8.36\% \pm 0.07$ & $3.39\% \pm 0.02$ & $6.84\% \pm 0.02$ & $11.58\% \pm 0.16$ & $\underline{3.20\% \pm 0.01}$
\\
& CPU time (s)& 133.833	&132.231	&133.750&	134.134	&134.697	&135.338&	133.728
\\
\cmidrule{2-9}
& Min-max normalization & $4.06\% \pm 0.04$ & $3.29\% \pm 0.01$ & $4.20\% \pm 0.02$ & $4.12\% \pm 0.02$ & $4.43\% \pm 0.03$ & $4.82\% \pm 0.02$ & $\underline{3.20\% \pm 0.01}$
\\
& CPU time (s)& 135.390	&135.382&	135.109&	137.616	&136.871	&134.736&	136.484
\\
\cmidrule{2-9}
& Standardization & $\underline{\mathbf{3.17\% \pm 0.01}}$ & $6.80\% \pm 0.03$ & $5.88\% \pm 0.02$ & $3.19\% \pm 0.01$ & $6.21\% \pm 0.02$ & $5.61\% \pm 0.02$ & $3.88\% \pm 0.02$
\\
& CPU time (s)& 135.765	&135.553&	136.774	&135.623&	134.514	&135.597&137.221
\\
\toprule
\multirow{6}{*}{Blood Transfusion} & $-$ &  $24.09\% \pm 0.01$ & $26.57\pm 0.15$ & $-$ & $24.00\% \pm 0.01$ & $27.35\% \pm 0.15$ & $-$ & $\underline{23.73\% \pm 0.01}$
\\
& CPU time (s)& 170.744	&176.855 & $-$	&174.407&	176.929&	$-$&	174.808
\\
\cmidrule{2-9}
& Min-max normalization & $23.82\% \pm 0.00$ & $23.85\% \pm 0.01$ & $23.73\% \pm 0.02$ & $23.84\% \pm 0.00$ & $23.92\% \pm 0.01$ & $\underline{23.25\% \pm 0.01}$ & $23.53\% \pm 0.02$
\\
& CPU time (s)& 176.273	&178.011	&178.221&	177.326&	179.052	&175.440	&176.455
\\
\cmidrule{2-9}
& Standardization & $23.85\% \pm 0.01$ & $23.37\% \pm 0.01$ & $22.00\% \pm 0.02$ & $24.01\% \pm 0.01$ & $20.97\% \pm 0.02$ & $\underline{\mathbf{20.72\% \pm 0.02}}$ & $21.09\% \pm 0.02$
\\
& CPU time (s)& 178.088	&178.107&	177.398	&177.692	&179.141	&178.136	&176.627
\\
\toprule
\multirow{6}{*}{Mammographic Mass} & $-$ & $20.92\% \pm 0.07$ & $\underline{15.85\% \pm 0.02}$ & $17.51\% \pm 0.05$ & $17.12\% \pm 0.02$ & $16.20\% \pm 0.02$ & $28.47\% \pm 0.15$ & $18.48\% \pm 0.02$
\\
& CPU time (s)& 240.550	&239.300	&241.644	&241.607&	242.298	&242.582&	239.141
\\
\cmidrule{2-9}
& Min-max normalization & $26.22\% \pm 0.12$ & $16.60\% \pm 0.02$ & $16.09\% \pm 0.02$ & $26.77\% \pm 0.13$ & $\underline{16.04\% \pm 0.02}$ & $16.06\% \pm 0.02$ & $17.25\% \pm 0.02$
\\
& CPU time (s)& 241.645&	240.950&	239.648&	241.134	&241.525&	239.143&	241.536
\\
\cmidrule{2-9}
& Standardization & $19.49\% \pm 0.06$ & $31.14\% \pm 0.05$ & $18.82\% \pm 0.03$ & $19.73\% \pm 0.08$ & $\underline{\mathbf{15.71\% \pm 0.02}}$ & $18.63\% \pm 0.02$ & $18.29\% \pm 0.02$
\\
& CPU time (s)& 239.300	&236.677	&239.877	&238.003	&241.205	&242.163	&240.254
\\
\toprule
\multirow{6}{*}{{Qsar Biodegradation}} & {$-$} & {$\underline{13.59\% \pm 0.02}$} & {$18.36\% \pm 0.02$} & {$18.31\% \pm 0.05$} & {$\underline{13.59\% \pm 0.02}$} & {$18.31\% \pm 0.02$} & {$18.98\% \pm 0.02$} & {$16.90\% \pm 0.02$}
\\
& {CPU time (s)}& {494.464} & {498.698} & {500.560} & {516.170} & {504.803} & {602.625} & {483.529}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$13.94\% \pm 0.02$} & {$13.03\% \pm 0.02$} & {$14.28\% \pm 0.02$} & {$13.83\% \pm 0.02$} & {$13.09\% \pm 0.02$} & {$14.30\% \pm 0.02$} & {$\underline{\mathbf{12.88\% \pm 0.02}}$}
\\
& {CPU time (s)}& {490.659} & {492.560} & {493.424} & {494.058} & {492.735} & {491.389} & {484.908}
\\
\cmidrule{2-9}
& {Standardization} & {$13.58\% \pm 0.02$} & {$19.10\% \pm 0.02$} & {$18.35\% \pm 0.02$} & {$\underline{13.31\% \pm 0.02}$} & {$17.87\% \pm 0.02$} & {$18.01\% \pm 0.03$} & {$20.69\% \pm 0.03$}
\\
& {CPU time (s)} & {491.943} & {493.024} & {489.466} & {491.152} & {512.859} & {524.465} & {519.287}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll *{7}l}\toprule
Dataset & Data transformation & \multicolumn{7}{c}{Kernel}\\
& & Hom. linear & Hom. quadratic & Hom. cubic & Inhom. linear & Inhom. quadratic & Inhom. cubic & Gaussian RBF \\ \toprule
\multirow{6}{*}{Arrhythmia} & $-$ & $23.90\% \pm 0.06$ & $54.23\% \pm 0.02$ & $-$ & $24.08\% \pm 0.05$ & $51.72\% \pm 0.21$ & $-$ & $\underline{\mathbf{23.59\% \pm 0.04}}$
\\
& CPU time (s)&  0.194 & 0.180 & $-$ & 0.191 & 0.216 & $-$ & 0.181
\\
\cmidrule{2-9}
& Min-max normalization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s) & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\cmidrule{2-9}
& Standardization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s)& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\toprule
\multirow{6}{*}{Parkinson} & $-$ & $\underline{19.58\% \pm 0.11}$ & $25.10\% \pm 0.06$ & $40.05\% \pm 0.22$ & $46.88\% \pm 0.27$ & $23.70\% \pm 0.07$ & $32.07\% \pm 0.17$ & $19.97\% \pm 0.05$
\\
& CPU time (s)& 1.283	&1.230&	1.290	&1.211	&1.330	&1.382	&1.264
\\
\cmidrule{2-9}
& Min-max normalization & $15.54\% \pm 0.06$ & $\underline{\mathbf{15.10\% \pm 0.04}}$ & $16.02\% \pm 0.04$ & $15.43\% \pm 0.04$ & $16.26\% \pm 0.04$ & $16.13\% \pm 0.04$ & $18.38\% \pm 0.04$
\\
& CPU time (s)& 1.195	&1.203	&1.206	&1.214	&1.202	&1.207	&1.184
\\
\cmidrule{2-9}
& Standardization & $\underline{15.79\% \pm 0.04}$ & $22.71\% \pm 0.06$ & $17.74\% \pm 0.05$ & $17.62\% \pm 0.04$ & $17.98\% \pm 0.04$ & $17.71\% \pm 0.05$ & $19.33\% \pm 0.05$
\\
& CPU time (s)& 1.203	&1.257&	1.207&	1.201	&1.193	&1.204	&1.183
\\
\toprule
\multirow{6}{*}{Heart Disease} & $-$ & $\underline{23.00\% \pm 0.08}$ & $28.55\% \pm 0.04$ & $37.81\% \pm 0.07$ & $31.07\% \pm 0.13$ & $30.36\% \pm 0.07$ & $42.13\% \pm 0.09$ & $34.45\% \pm 0.04$
\\
& CPU time (s)& 4.132	&4.199&	4.732	&4.193	&4.223	&4.821	&4.045
\\
\cmidrule{2-9}
& Min-max normalization & $20.00\% \pm 0.03$ & $21.40\% \pm 0.03$ & $22.87\% \pm 0.04$ & $20.11\% \pm 0.06$ & $20.82\% \pm 0.03$ & $22.64\% \pm 0.03$ & $32.07\% \pm 0.06$
\\
& CPU time (s)& 4.078&	4.076	&4.097&	4.063&	4.098	&4.168	&4.057
\\
\cmidrule{2-9}
& Standardization & $19.05\% \pm 0.04$ & $37.16\% \pm 0.04$ & $23.97\% \pm 0.03$ & $\underline{\mathbf{18.92\% \pm 0.03}}$ & $26.82\% \pm 0.04$ & $23.99\% \pm 0.04$ & $46.01\% \pm 0.04$
\\
& CPU time (s)& 4.182	&4.131	&4.147&	4.138&	4.075&	4.112&	4.095
\\
\toprule
\multirow{6}{*}{Dermatology} & $-$ & $8.90\% \pm 0.08$ & $2.01\% \pm 0.01$ & $3.17\% \pm 0.02$ & $12.08\% \pm 0.11$ & $\underline{\mathbf{1.96\% \pm 0.01}}$ & $3.34\% \pm 0.02$ & $8.82\% \pm 0.08$
\\
& CPU time (s)& 5.999&	6.015&	6.115	&6.089	&6.075&	6.072	&6.115
\\
\cmidrule{2-9}
& Min-max normalization & $4.35\% \pm 0.05$ & $3.45\% \pm 0.02$ & $2.55\% \pm 0.02$ & $4.82\% \pm 0.06$ & $3.93\% \pm 0.02$ & $\underline{2.42\% \pm 0.01}$ & $30.97\% \pm 0.00$
\\
& CPU time (s)& 6.019&	6.159	&6.049	&6.077&6.090&	6.021	&6.137
\\
\cmidrule{2-9}
& Standardization & $4.16\% \pm 0.03$ & $7.16\% \pm 0.02$ & $4.19\% \pm 0.02$ & $4.78\% \pm 0.03$ & $5.74\% \pm 0.02$ & $\underline{4.14\% \pm 0.02}$ & $30.97\% \pm 0.00$
\\
& CPU time (s)& 6.092&	6.127	&6.258&	6.137	&6.146	&6.101	&6.101
\\
\toprule
\multirow{6}{*}{Climate Model Crashes} & $-$ & $5.56\% \pm 0.01$ & $7.01\% \pm 0.02$ & $8.16\% \pm 0.02$ & $\underline{\mathbf{5.35\% \pm 0.01}}$ & $7.44\% \pm 0.02$ & $8.23\% \pm 0.02$ & $13.42\% \pm 0.02$
\\
& CPU time (s)& 20.032&	20.018	&20.056&	20.035&	20.051	&20.145	&19.856
\\
\cmidrule{2-9}
& Min-max normalization & $5.57\% \pm 0.01$ & $7.21\% \pm 0.02$ & $8.24\% \pm 0.02$ & $\underline{5.42\% \pm 0.01}$ & $7.17\% \pm 0.02$ & $8.29\% \pm 0.02$ & $13.57\% \pm 0.02$
\\
& CPU time (s)& 20.742	&21.174&	20.553&	20.941	&20.628	&20.147	&20.740
\\
\cmidrule{2-9}
& Standardization & $\underline{5.82\% \pm 0.01}$ & $20.01\% \pm 0.03$ & $11.77\% \pm 0.02$ & $6.40\% \pm 0.02$ & $15.21\% \pm 0.03$ & $11.55\% \pm 0.03$ & $13.14\% \pm 0.02$
\\
& CPU time (s)& 20.059	&19.566&	19.518&	19.702	&19.748&	19.780&	20.310
\\
\toprule
\multirow{6}{*}{Breast Cancer Diagnostic} & $-$ & $13.53\% \pm 0.18$ & $27.06\% \pm 0.24$ & $-$ & $16.94\% \pm 0.23$ & $34.81\% \pm 0.23$ & $-$ & $\underline{9.26\% \pm 0.02}$
\\
& CPU time (s)& 24.553&	24.289	&$-$&24.410	&24.671	&$-$&	24.525
\\
\cmidrule{2-9}
& Min-max normalization & $6.21\% \pm 0.06$ & $3.87\% \pm 0.03$ & $4.43\% \pm 0.01$ & $5.99\% \pm 0.05$ & $\underline{\mathbf{3.69\% \pm 0.02}}$ & $5.19\% \pm 0.03$ & $20.68\% \pm 0.08$
\\
& CPU time (s)& 24.449&	24.405&	24.600&	24.671	&24.237	&24.634&	23.636
\\
\cmidrule{2-9}
& Standardization & $\underline{4.17\% \pm 0.02}$ & $19.01\% \pm 0.02$ & $5.67\% \pm 0.02$ & $4.45\% \pm 0.03$ & $7.43\% \pm 0.02$ & $5.22\% \pm 0.01$ & $37.21\% \pm 0.00$
\\
& CPU time (s)& 24.472&	24.526&	24.855	&24.664&	22.988&	23.080	&23.791
\\
\toprule
\multirow{6}{*}{Breast Cancer} & $-$ & $4.54\% \pm 0.04$ & $6.47\% \pm 0.02$ & $12.57\% \pm 0.11$ & $\underline{3.61\% \pm 0.02}$ & $6.72\% \pm 0.01$ & $26.05\% \pm 0.25$ & $3.84\% \pm 0.01$
\\
& CPU time (s)& 39.279	&39.238	&40.161&	38.794	&40.341	&39.618&	39.730
\\
\cmidrule{2-9}
& Min-max normalization & $5.71\% \pm 0.06$ & $\underline{\mathbf{3.31\%\pm 0.01}}$ & $4.52\% \pm 0.01$ & $10.05\% \pm 0.11$ & $4.37\% \pm 0.02$ & $4.99\% \pm 0.01$ & $3.62\% \pm 0.01$
\\
& CPU time (s)& 38.718&	40.067&	39.394	&39.775	&39.780&	39.395	&42.094
\\
\cmidrule{2-9}
& Standardization & $\underline{3.37\% \pm 0.01}$ & $7.69\% \pm 0.02$ & $6.13\% \pm 0.01$ & $3.75\% \pm 0.01$ & $6.43\% \pm 0.01$ & $5.97\% \pm 0.01$ & $5.08\% \pm 0.02$
\\
& CPU time (s)& 38.914	&39.175	&38.866&	39.353	&39.007	&38.892&	40.610
\\
\toprule
\multirow{6}{*}{Blood Transfusion} & $-$ & $23.81\% \pm 0.01$ & $\underline{22.99\% \pm 0.01}$ & $-$ & $23.68\% \pm 0.00$ & $31.60\% \pm 0.19$ & $-$ & $25.40\% \pm 0.09$
\\
& CPU time (s)& 49.452&	50.652	&$-$ &	51.609	&54.469&	$-$&	51.579
\\
\cmidrule{2-9}
& Min-max normalization & $23.85\% \pm 0.00$ & $23.84\% \pm 0.01$ & $23.69\% \pm 0.01$ & $23.81\% \pm 0.00$ & $23.77\% \pm 0.01$ & $23.59\% \pm 0.01$ & $\underline{23.38\% \pm 0.01}$
\\
& CPU time (s)& 51.422&	51.582&	52.451	&52.365&	51.648&	52.098	&51.996
\\
\cmidrule{2-9}
& Standardization & $23.77\% \pm 0.01$ & $23.77\% \pm 0,01$ & $22.52\% \pm 0.01$ & $23.69\% \pm 0.00$ & $21.98\% \pm 0.01$ & $\underline{\mathbf{21.86\% \pm 0.03}}$ & $22.07\% \pm 0.01$
\\
& CPU time (s)& 51.396	&52.654&	53.843&	52.609	&52.676&	52.658	&52.006
\\
\toprule
\multirow{6}{*}{Mammographic Mass} & $-$ & $24.02\%\pm 0.10$ & $\underline{17.28\% \pm 0.05}$ & $35.66\% \pm 0.16$ & $25.55\% \pm 0.11$ & $40.95\% \pm 0.14$ & $46.42\% \pm 0.09$ & $19.84 \pm 0.02$
\\
& CPU time (s)& 70.958	&70.916	&71.854	&71.198	&72.179	&72.495	&70.880
\\
\cmidrule{2-9}
& Min-max normalization & $21.74\% \pm 0.09$ & $17.72\% \pm 0.02$ & $\underline{\mathbf{16.49\% \pm 0.02}}$ & $23.36\% \pm 0.11$ & $19.71\% \pm 0.08$ & $18.62\% \pm 0.08$ & $17.94\% \pm 0.01$
\\
& CPU time (s)& 71.468&	71.291&	71.426&	71.415	&71.274&	73.143&	71.589
\\
\cmidrule{2-9}
& Standardization & $20.08\% \pm 0.06$ & $32.87\% \pm 0.07$ & $19.86\% \pm 0.02$ & $20.25\% \pm 0.06$ & $\underline{16.56\%\pm 0.01}$ & $19.54\% \pm 0.02$ & $18.84\% \pm 0.02$
\\
& CPU time (s)& 70.693	&72.523	&72.951	&71.156&	71.861&	71.803	&71.269
\\
\toprule
\multirow{6}{*}{{Qsar Biodegradation}} & {$-$} & {$\underline{14.14\% \pm 0.01}$} & {$19.09\% \pm 0.02$} & {$20.03\% \pm 0.02$} & {$14.19\% \pm 0.01$} & {$18.70\% \pm 0.02$} & {$19.57\% \pm 0.02$} & {$17.35\% \pm 0.01$}
\\
& {CPU time (s)}& {148.271} & {149.795}	&{151.266}  & {149.400} & {151.116} & {194.702} & {147.980}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$14.99\% \pm 0.02$} & {$\underline{\mathbf{13.67\% \pm 0.01}}$} & {$14.96\% \pm 0.02$} & {$13.76\% \pm 0.01$}	 & {$14.62\% \pm 0.01$} & {$15.00\% \pm 0.02$} & {$13.83\% \pm 0.01$}
\\
& {CPU time (s)}& {149.522} & {147.227} & {160.539} & {149.207} & {149.145} & {149.296} & {147.803}
\\
\cmidrule{2-9}
& {Standardization} & {$\underline{14.33\% \pm 0.01}$} & {$19.85\pm 0.02$} & {$19.50 \pm 0.02$} & {$\underline{14.33\% \pm 0.01}$} & {$19.06\% \pm 0.02$} & {$18.56\% \pm 0.02$} & {$20.56\% \pm 0.04$}
\\
& {CPU time (s)} & {148.379} &	{147.027} & {148.483} & {148.837} & {149.612} & 149.612 & {146.024}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll *{7}l}\toprule
Dataset & Data transformation & \multicolumn{7}{c}{Kernel}\\
& & Hom. linear & Hom. quadratic & Hom. cubic & Inhom. linear & Inhom. quadratic & Inhom. cubic & Gaussian RBF \\ \toprule
\multirow{6}{*}{Arrhythmia} & $-$ & $28.66\% \pm 0.07$ & $53.45\% \pm 0.20$ & $-$ & $\underline{\mathbf{27.31\% \pm 0.07}}$ & $53.84\% \pm 0.20$ & $-$ & $28.29\% \pm 0.02$ 
\\
& CPU time (s)& 0.142	&0.165	& $-$ &	0.144&	0.148& $-$ &0.153
\\
\cmidrule{2-9}
& Min-max normalization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s) & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\cmidrule{2-9}
& Standardization & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
& CPU time (s)& $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$
\\
\toprule
\multirow{6}{*}{Parkinson} & $-$ & $26.58\% \pm 0.17$ & $25.55\% \pm 0.05$ & $45.19\% \pm 0.24$ & $37.54\% \pm 0.25$ & $25.85\% \pm 0.08$ & $45.44\% \pm 0.25$ & $\underline{21.48\% \pm 0.03}$
\\
& CPU time (s)& 0.293	&0.303	&0.530	&0.301	&0.285	&0.596&	0.295
\\
\cmidrule{2-9}
& Min-max normalization & $18.91\% \pm 0.05$ & $\underline{\mathbf{18.49\% \pm 0.04}}$ & $20.92\% \pm 0.05$ & $19.98\% \pm 0.06$ & $19.66\% \pm 0.07$ & $21.08\% \pm 0.06$ & $21.88\% \pm 0.04$
\\
& CPU time (s)& 0.311	&0.286&	0.281	&0.291&	0.294	&0.301	&0.291
\\
\cmidrule{2-9}
& Standardization & $20.03\% \pm 0.04$ & $30.18\% \pm 0.05$ & $23.10\% \pm 0.06$ & $\underline{19.73\% \pm 0.04}$ & $23.47\% \pm 0.06$ & $22.85\% \pm 0.05$ & $23.78\% \pm 0.05$
\\
& CPU time (s)& 0.286	&0.292&	0.278	&0.277&	0.289	&0.301	&0.289
\\
\toprule
\multirow{6}{*}{Heart Disease} & $-$ & $\underline{25.58\% \pm 0.08}$ & $28.73\% \pm 0.04$ & $42.38\% \pm 0.08$ & $28.03 \% \pm 0.10$ & $29.50\% \pm 0.06$ & $46.02\% \pm 0.08$ & $36.61\% \pm 0.04$
\\
& CPU time (s)& 0.656	&0.648	&1.496	&0.703	&0.682&	1.863	&0.613
\\
\cmidrule{2-9}
& Min-max normalization & $22.00\% \pm 0.05$ & $23.18\% \pm 0.03$ & $22.76\% \pm 0.03$ & $\underline{\mathbf{21.85\% \pm 0.05}}$ & $23.33\% \pm 0.04$ & $23.07\% \pm 0.03$ & $38.86\% \pm 0.07$
\\
& CPU time (s)& 0.638	&0.640&	0.663&	0.625&	0.628 &	0.640	&0.634
\\
\cmidrule{2-9}
& Standardization & $\underline{22.48\% \pm 0.04}$ & $39.13\% \pm 0.04$ & $25.48\% \pm 0.04$ & $22.94\% \pm 0.06$ & $28.38\% \pm 0.03$ & $25.67\% \pm 0.04$ & $45.74\% \pm 0.03$
\\
& CPU time (s)& 0.640	&0.653&	0.701	&0.637	&0.629&	0.623&	0.629
\\
\toprule
\multirow{6}{*}{Dermatology} & $-$ & $13.17\% \pm 0.11$ & $\underline{3.13\% \pm 0.02}$ & $4.19\% \pm 0.03$ & $13.88\% \pm 0.11$ & $3.14\% \pm 0.02$ & $4.18\% \pm 0.04$ & $10.01\% \pm 0.04$
\\
& CPU time (s)& 0.971&	0.981&	0.963	&0.956&	0.951	&0.965	&0.974
\\
\cmidrule{2-9}
& Min-max normalization & $10.32\% \pm 0.11$ & $5.81\% \pm 0.05$ & $3.65\% \pm 0.02$ & $9.03\% \pm 0.10$ & $5.66\% \pm 0.05$ & $\underline{\mathbf{3.01\% \pm 0.02}}$ & $30.97\% \pm 0.00$
\\
& CPU time (s)& 1.006	&1.100&	0.958	&0.960	&0.960	&0.977&	0.957
\\
\cmidrule{2-9}
& Standardization & $\underline{6.74\% \pm 0.04}$ & $10.54\% \pm 0.03$ & $7.35\% \pm 0.03$ & $7.97 \% \pm 0.05$ & $9.52\% \pm 0.03$ & $7.05\% \pm 0.03$ & $30.97\% \pm 0.00$
\\
& CPU time (s)& 0.968	&0.962&	0.957&	0.953	&0.972&	0.967	&0.955
\\
\toprule
\multirow{6}{*}{Climate Model Crashes} & $-$ & $7.28\% \pm 0.01$ & $10.51\% \pm 0.02$ & $10.47\% \pm 0.02$ & $\underline{\mathbf{7.15\% \pm 0.01}}$ & $10.59\% \pm 0.03$ & $11.18\% \pm 0.03$ & $14.34\% \pm 0.02$
\\
& CPU time (s)& 2.804	&2.715	&2.686&	2.671	&2.653&	2.662&	2.811
\\
\cmidrule{2-9}
& Min-max normalization & $\underline{7.20\% \pm 0.01}$ & $10.54\% \pm 0.02$ & $10.80\% \pm 0.03$ & $7.27\% \pm 0.01$ & $10.77\% \pm 0.03$ & $10.66\% \pm 0.03$ & $14.14\% \pm 0.02$
\\
& CPU time (s)& 2.847&	2.827	&2.840&	2.848&	2.865&	2.856	&2.839
\\
\cmidrule{2-9}
& Standardization & $10.04\% \pm 0.03$ & $19.74\% \pm 0.05$ & $12.58\% \pm 0.04$ & $\underline{9.99\% \pm 0.03}$ & $14.36\% \pm 0.04$ & $12.53 \% \pm 0.03$ & $13.51\% \pm 0.02$
\\
& CPU time (s)& 2.874	&2.823&	2.759	&2.844&	2.853&2.814&	2.827
\\
\toprule
\multirow{6}{*}{Breast Cancer Diagnostic} & $-$ & $17.25\% \pm 0.19$ & $39.75\% \pm 0.24$ & $-$ & $20.31\% \pm 0.23$ & $28.03\% \pm 0.23$ & $-$ & $\underline{11.21\% \pm 0.04}$
\\
& CPU time (s)& 3.498 & 3.515 & $-$ & 3.256 & 3.419 & $-$ & 3.376
\\
\cmidrule{2-9}
& Min-max normalization & $8.62 \% \pm 0.07$ & $6.29\% \pm 0.05$ & $5.98\% \pm 0.02$ & $8.89\% \pm 0.08$ & $\underline{5.87\% \pm 0.04}$ & $6.43\% \pm 0.03$ & $33.15\% \pm 0.06$
\\
& CPU time (s)& 3.439	&3.249&	3.285&	3.289	&3.250&	3.255	&3.395
\\
\cmidrule{2-9}
& Standardization & $5.11\% \pm 0.02$ & $22.85\% \pm 0.03$ & $6.37\% \pm 0.02$ & $\underline{\mathbf{5.02\% \pm 0.02}}$ & $10.49\% \pm 0.02$ & $6.17\% \pm 0.02$ & $37.32\% \pm 0.00$
\\
& CPU time (s)& 3.287&	3.309&	3.317	&3.278&	3.381	&3.302&	3.278
\\
\toprule
\multirow{6}{*}{Breast Cancer} & $-$ & $7.05\% \pm 0.06$ & $6.58\% \pm 0.02$ & $21.30 \% \pm 0.14$ & $6.56\% \pm 0.06$ & $6.73\% \pm 0.02$ & $21.95\% \pm 0.20$ & $\underline{5.00\% \pm 0.02}$
\\
& CPU time (s)& 5.392	&5.318	&5.406	&5.440&	5.490	&5.506	&5.511
\\
\cmidrule{2-9}
& Min-max normalization & $8.62\% \pm 0.09$ & $\underline{\mathbf{4.47\% \pm 0.02}}$ & $5.92\% \pm 0.02$ & $11.70\% \pm 0.11$ & $5.01\% \pm 0.04$ & $5.83\% \pm 0.02$ & $5.00\% \pm 0.02$
\\
& CPU time (s)& 5.507&	5.536	&5.574	&5.420&	5.463&	5.522	&5.505
\\
\cmidrule{2-9}
& Standardization & $5.12\% \pm 0.05$ & $9.45\% \pm 0.02$ & $6.36\% \pm 0.02$ & $\underline{4.64\% \pm 0.03}$ & $7.33\% \pm 0.02$ & $6.18\% \pm 0.02$ & $6.01\% \pm 0.02$
\\
& CPU time (s)& 5.526	&5.423	&5.399&	5.413	&5.418	&5.422	&5.565
\\
\toprule
\multirow{6}{*}{Blood Transfusion} & $-$ & $23.69\% \pm 0.00$ & $\underline{23.55\% \pm 0.01}$ & $-$ & $23.69\% \pm 0.01$ & $42.69\% \pm 0.25$ & $-$ & $23.96\% \pm 0.01$ 
\\
& CPU time (s)& 7.214	&7.618&	$-$	&7.342&	7.622&	$-$ &	6.838
\\
\cmidrule{2-9}
& Min-max normalization & $23.85\% \pm 0.01$ & $23.75\% \pm 0.01$ & $23.69\% \pm 0.01$ & $23.77\% \pm 0.00$ & $23.68\% \pm 0.00$ & $23.68\% \pm 0.01$ & $\underline{23.53\% \pm 0.01}$
\\
& CPU time (s)& 7.319	&7.430&	7.141&	7.398	&7.122	&7.144&	6.665
\\
\cmidrule{2-9}
& Standardization & $23.75\% \pm 0.01$ & $23.63\% \pm 0.00$ & $\underline{\mathbf{23.32\% \pm 0.01}}$ & $23.72\% \pm 0.00$ & $23.37\% \pm 0.05$ & $26.03\% \pm 0.09$ & $23.35\% \pm 0.01$
\\
& CPU time (s)& 7.357&	7.145&	7.222	&7.183&	7.084	&7.344	&6.737
\\
\toprule
\multirow{6}{*}{Mammographic Mass} & $-$ & $28.35\% \pm 0.13$ & $\underline{18.83\% \pm 0.05}$ & $37.40\% \pm 0.14$ & $30.20\% \pm 0.14$ & $36.33\% \pm 0.15$ & $39.55\% \pm 0.15$ & $22.21\% \pm 0.03$
\\
& CPU time (s)& 9.024	&9.013&	9.166&	9.206	&9.152&	9.166	&8.964
\\
\cmidrule{2-9}
& Min-max normalization & $22.21\% \pm 0.09$ & $19.02\% \pm 0.04$ & $\underline{\mathbf{17.68\% \pm 0.02}}$ & $24.31\% \pm 0.11$ & $19.56\% \pm 0.05$ & $20.38\% \pm 0.08$ & $19.39\% \pm 0.02$
\\
& CPU time (s)& 9.068&	9.086&	9.116	&9.019&	9.009&	9.021	&8.953
\\
\cmidrule{2-9}
& Standardization & $19.48\% \pm 0.04$ & $32.89\% \pm 0.09$ & $21.98\% \pm 0.04$ & $21.02\% \pm 0.06$ & $\underline{19.21\% \pm 0.04}$ & $24.04\% \pm 0.07$ & $20.13\% \pm 0.02$
\\
& CPU time (s)& 9.114&	9.125&	9.184&	9.101	&9.152&9.250&	9.114
\\
\toprule
\multirow{6}{*}{{Qsar Biodegradation}} & {$-$} & {$16.34\% \pm 0.02$} & {$20.76\% \pm 0.02$} &	{$21.33\% \pm 0.02$} &	{$\underline{16.12\% \pm 0.02}$} & {$20.74\% \pm 0.02$} & {$21.33\% \pm 0.02$} & {$20.05\% \pm 0.02$}
\\
& {CPU time (s)}& {18.825} &	{18.691} & {23.396} & {18.423} & {18.642} & {22.609} & {18.546}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$16.60\% \pm 0.01$}	& {$\underline{\mathbf{15.29\% \pm 0.01}}$} &	{$16.70\% \pm 0.02$} &	{$16.60\% \pm 0.01$} &	{$15.45\% \pm 0.01$}	& {$16.85\% \pm 0.02$} & {$15.93\% \pm 0.01$}
\\
& {CPU time (s)}& {18.698} &	{19.085} &	{19.739} & {19.355} & {19.758} & {19.698} & {18.355}
\\
\cmidrule{2-9}
& {Standardization} & {$\underline{16.01\% \pm 0.01}$}	& {$22.33\% \pm 0.02$} & {$21.78\% \pm 0.02$} &	{$16.10\% \pm 0.02$} &	{$20.47\% \pm 0.02$} & {$20.87\% \pm 0.02$}	& {$20.79\% \pm 0.04$}
\\
& {CPU time (s)} & {18.549} & {19.021} & {19.535} & {19.518} & {19.050} & {19.623} & {18.509}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll *{7}l}\toprule
{Dataset} & {Data transformation} & \multicolumn{7}{c}{{Kernel}}\\
& & {Hom. linear} & {Hom. quadratic} & {Hom. cubic} & {Inhom. linear} & {Inhom. quadratic} & {Inhom. cubic} & {Gaussian RBF} \\ \toprule
\multirow{6}{*}{{Iris}} & $-$ & {$6.42\% \pm 0.04$} &	{$3.89\%\pm 0.03$} & {$	5.83\% \pm 0.03$}	& {$6.53\% \pm 0.04$} & {$4.28\% \pm 0.04$} & {$6.39\% \pm 0.04$} & {$\underline{\mathbf{3.10\% \pm 0.03}}$}
\\
& {CPU time (s)}& {5.470} & {5.547} & {5.485} & {5.461} & {5.454} & {5.497} & {5.391}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$10.92\% \pm 0.08$} & {$8.31\% \pm 0.07$} & {$6.02\% \pm 0.04$} & {$11.20\% \pm 0.08$} & {$5.74\% \pm 0.03$} & {$5.01\% \pm 0.03$} & {$\underline{4.28\% \pm 0.03}$}
\\
& {CPU time (s)} & {5.131} & {5.130} & {5.031} & {5.104} & {5.123} & {5.088} & {5.122}
\\
\cmidrule{2-9}
& {Standardization} & {$8.70\% \pm 0.05$} & {$15.20\% \pm 0.06$} & {$8.61\% \pm 0.5$} & {$8.70\% \pm 0.05$} & {$6.11\% \pm 0.04$} & {$7.74\% \pm 0.04$} & {$\underline{5.32\% \pm 0.03}$}
\\
& {CPU time (s)} & {5.476} & {5.374} & {5.307} & {5.087} & {5.172} & {5.105} & {5.121}
\\
\toprule
\multirow{6}{*}{{Wine}} & {$-$} & {$4.62\% \pm 0.02$} & {$\underline{3.67\% \pm 0.02}$} & {$9.26\% \pm 0.06$} & {$4.62\% \pm 0.03$} & {$3.93\% \pm 0.03$} & {$10.23\% \pm 0.07$} & {$33.97\% \pm 0.03$}
\\
& {CPU time (s)} & {7.955} & {8.088} & {10.849} & {8.050} & {7.983} & {10.758} & {8.006}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$3.55\% \pm 0.03$} & {$3.01\% \pm 0.02$} & {$3.24\% \pm 0.03$} & {$3.84\% \pm 0.03$} & {$\underline{2.79\% \pm 0.02}$} & {$3.27\% \pm 0.03$} & {$9.80\% \pm 0.05$}
\\
& {CPU time (s)} & {7.977} & {8.074} & {8.034} & {8.035} & {8.064} & {8.049} & {8.149}
\\
\cmidrule{2-9}
& {Standardization} & {$3.48\% \pm 0.02$} & {$11.86\% \pm 0.05$} & {$4.88\% \pm 0.03$} & {$\underline{\mathbf{2.77\% \pm 0.02}}$} & {$5.45\% \pm 0.03$} & {$4.40\% \pm 0.03$} & {$4.24\% \pm 0.07$}
\\
& {CPU time (s)}& {7.957} & {7.907} & {7.919} & {7.916} & {7.922} & {8.088} & {7.983}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll *{7}l}\toprule
{Dataset} & {Data transformation} & \multicolumn{7}{c}{{Kernel}}\\
& & {Hom. linear} & {Hom. quadratic} & {Hom. cubic} & {Inhom. linear} & {Inhom. quadratic} & {Inhom. cubic} & {Gaussian RBF} \\ \toprule
\multirow{6}{*}{{Iris}} & $-$ & {$6.79\% \pm 0.05$} & {$5.08\% \pm 0.02$} & {$6.33\% \pm 0.03$} & {$6.63\% \pm 0.05$} & {$4.63\% \pm 0.03$} & {$5.97\% \pm 0.03$} & {$\underline{4.58\%\pm 0.03}$}
\\
& {CPU time (s)} & {1.938} & {1.942} & {2.042} & {1.936} & {2.123} & {1.982} & {1.958}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$22.04\% \pm 0.11$} & {$23.43\% \pm 0.10$} & {$9.21\% \pm 0.06$} & {	$20.13\% \pm 0.11$} & {$12.74\% \pm 0.09$} & {$5.44\% \pm 0.02$} & {$\underline{\mathbf{4.47\% \pm 0.02}}$}
\\
& {CPU time (s)} & {1.808} & {1.798} & {1.784} & {1.794} & {1.819} & {1.793} & {1.828}
\\
\cmidrule{2-9}
& {Standardization} & {$10.89\% \pm 0.06$} & {$19.56\% \pm 0.04$} & {$10.06\% \pm 0.05$} & {$9.65\% \pm 0.05$} & {$6.92\% \pm 0.02$} & {$7.60\% \pm 0.03$} & {$\underline{5.75\% \pm 0.03}$}
\\
& {CPU time (s)} & {1.913} & {1.906} & {1.841} & {1.832} & {1.797} & {1.979} & {1.951}
\\
\toprule
\multirow{6}{*}{{Wine}} & {$-$} & {$\underline{4.58\% \pm 0.02}$} & {$5.13\% \pm 0.03$} & {$33.58\% \pm 0.08$} & {$4.73\% \pm 0.02$} & {$5.37\% \pm 0.03$} & {$35.33\% \pm 0.09$} & {$34.89\% \pm 0.04$}
\\
& {CPU time (s)}& {2.760}	& {2.760} & 3.569 & {2.731} & {2.750} & {3.753} & {2.795}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$4.33\% \pm 0.02$} & {$\underline{3.78\% \pm 0.02}$} & {$3.98\% \pm 0.02$} & {$4.59\% \pm 0.02$} & {$3.98\% \pm 0.02$} & {$3.82\% \pm 0.02$} & {$10.56\% \pm 0.08$}
\\
& {CPU time (s)}& {2.795} & {2.756} & {2.767} & {2.732} & {2.730} & {2.854} & {2.795}
\\
\cmidrule{2-9}
& {Standardization} & {$\underline{\mathbf{3.55\% \pm 0.02}}$}	& {$14.28\% \pm 0.03$}	& {$6.48\% \pm 0.03$} & {$3.69\% \pm 0.02$} & {$6.04\% \pm 0.02$} & {$6.00\% \pm 0.03$} & {$4.14\% \pm 0.06$}
\\
& {CPU time (s)} & {2.743} & 2.728 & {2.739} & {2.736} & {2.735} & {2.742} & {2.777}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll *{7}l}\toprule
{Dataset} & {Data transformation} & \multicolumn{7}{c}{{Kernel}}\\
& & {Hom. linear} & {Hom. quadratic} & {Hom. cubic} & {Inhom. linear} & {Inhom. quadratic} & {Inhom. cubic} & {Gaussian RBF} \\ \toprule
\multirow{6}{*}{{Iris}} & $-$ & {$11.90\% \pm 0.09$} & {$5.30\% \pm 0.03$} & {$5.51\% \pm 0.03$} & {$11.21\% \pm 0.08$} & {$\underline{\mathbf{5.05\% \pm 0.03}}$} & {$5.57\% \pm 0.03$} & {$8.28\% \pm 0.03$}
\\
& {CPU time (s)} & {0.645} & {0.635} & {0.603} & {	0.591} & {0.728} & {0.645} & {0.606}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$28.25\% \pm 0.08$} & {$30.50\% \pm 0.06$} & {$27.10\% \pm 0.09$} & {$28.51\% \pm 0.08$} & {$24.73\% \pm 0.09$} & {$10.75\% \pm 0.07$} & {$\underline{7.33\% \pm 0.04}$}
\\
& {CPU time (s)} & {0.589} & {0.590} & {0.567} & {0.685} & {0.559} & {0.560} & {0.570}
\\
\cmidrule{2-9}
& {Standardization} & {$13.45\% \pm 0.08$} & {$25.29\% \pm 0.05$} & {$15.34\% \pm 0.06$} & {$13.24\% \pm 0.07$} & {$\underline{7.70\% \pm 0.03}$} & {$8.66\% \pm 0.03$} & {$8.54\% \pm 0.04$}
\\
& {CPU time (s)} & {0.590} & {0.611} & {0.628} & {0.590} & {0.698} & {0.574} & {0.581}
\\
\toprule
\multirow{6}{*}{{Wine}} & {$-$} & {$\underline{7.69\% \pm 0.03}$} & {$7.94\% \pm 0.04$}	& {$47.10\% \pm 0.08$}	& {$8.24\% \pm 0.03$} & {$7.74\% \pm 0.04$} & {$48.43\% \pm 0.09$} & {$33.02\% \pm 0.02$}
\\
& {CPU time (s)} & {0.730} & {0.747} & {0.776} & {0.725} & {0.854} & {0.832} & {0.733}
\\
\cmidrule{2-9}
& {Min-max normalization} & {$5.74\% \pm 0.03$}	& {$\underline{5.72\% \pm 0.03}$} & {$6.64\% \pm 0.03$} & {$5.98\% \pm 0.03$} & {$6.02\% \pm 0.02$} & {$6.67\% \pm 0.03$} & {$7.83\% \pm 0.08$}
\\
& {CPU time (s)}& {0.767} & {0.743} & {0.755} & {0.704} & {0.735} & {0.850} & {0.704}
\\
\cmidrule{2-9}
& {Standardization} & {$5.14\% \pm 0.02$} & {$18.80\% \pm 0.04$} & {$10.60\% \pm 0.04$} & {$4.89\% \pm 0.02$} & {$8.47\% \pm 0.03$} & {$9.30\% \pm 0.04$} & {$\underline{\mathbf{4.43\% \pm 0.04}}$}
\\
& {CPU time (s)} & {0.731} & {0.735} & {0.715} & {0.700} & {0.708} & {0.712} & {0.707}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Arrhythmia} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Gaussian RBF} & $10^{-7}$ & $19.18\% \pm 0.07$ & $19.42\% \pm 0.07$ & $19.67\% \pm 0.07$
\\
& & & $10^{-6}$ & $19.30\% \pm 0.06$ & $19.61\% \pm 0.07$ & $20.40\% \pm 0.08$
\\
& & & $10^{-5}$ & $20.47\% \pm 0.07$ & $19.91\% \pm 0.07$ & $19.73\% \pm 0.06$
\\
& & & $10^{-4}$ & $20.10\% \pm 0.07$ & $19.55\% \pm 0.07$ & $\underline{19.61\% \pm 0.07}$
\\
& & & $10^{-3}$ & $	\underline{\mathbf{19.12\% \pm 0.08}}$ & $\underline{19.30\% \pm 0.07}$ & $23.28\% \pm 0.06$
\\
& & & $10^{-2}$ & $19.30\% \pm 0.07$ & $20.83\% \pm 0.08$ & $29.41\% \pm 0.00$
\\
& & & $10^{-1}$ & $29.41\% \pm 0.00$ & $29.41\% \pm 0.00$ & $29.41\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 0.290 & 0.288 & 0.295
\\
\toprule
\multirow{7}{*}{Parkinson} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. linear} & $10^{-7}$ & $\underline{12.98\% \pm 0.03}$ & $12.87\% \pm 0.03$ & $13.02\% \pm 0.04$
\\
& & & $10^{-6}$ & $13.50\% \pm 0.04$ & $13.02\% \pm 0.04$ & $12.80\% \pm 0.04$
\\
& & & $10^{-5}$ & $13.04\% \pm 0.04$ & $13.28\% \pm 0.04$ & $\underline{12.61\% \pm 0.04}$
\\
& & & $10^{-4}$ & $13.93\% \pm 0.03$ & $\underline{\mathbf{12.37\% \pm 0.03}}$ & $12.72\% \pm 0.03$
\\
& & & $10^{-3}$ & $13.54\% \pm 0.03$ & $13.32\% \pm 0.04$ & $13.48\% \pm 0.04$
\\
& & & $10^{-2}$ & $12.98\% \pm 0.03$ & $13.17\% \pm 0.04$ & $15.15\% \pm 0.04$
\\
& & & $10^{-1}$ & $15.28\% \pm 0.03$ & $15.58\% \pm 0.03$ & $25.00\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 3.421 & 3.454 & 3.418
\\
\toprule
\multirow{7}{*}{Heart disease} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $\underline{16.84\% \pm 0.04}$ & $17.53\% \pm 0.04$ & $16.84\% \pm 0.04$
\\
& & & $10^{-6}$ & $17.53\% \pm 0.04$ & $17.72\% \pm 0.04$ & $17.53\% \pm 0.04$
\\
& & & $10^{-5}$ & $17.37\% \pm 0.04$ & $18.26\% \pm 0.03$ & $17.38\% \pm 0.04$
\\
& & & $10^{-4}$ & $17.75\% \pm 0.04$ & $18.27\% \pm 0.04$ & $17.64\% \pm 0.04$
\\
& & & $10^{-3}$ & $17.13\% \pm 0.04$ & $18.43\% \pm 0.04$ & $17.12\% \pm 0.04$
\\
& & & $10^{-2}$ & $17.10\% \pm 0.04$ & $17.92\% \pm 0.04$ & $\underline{\mathbf{16.36\% \pm 0.04}}$
\\
& & & $10^{-1}$ & $16.98\% \pm 0.04$ & $\underline{17.53\% \pm 0.03}$ & $16.37\% \pm 0.04$
\\
\cmidrule{4-7}
&&&CPU time (s) & 11.602 & 11.477 & 11.417
\\
\toprule
\multirow{7}{*}{Dermatology} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Inhom. quadratic} & $10^{-7}$ & $\underline{1.65\% \pm 0.01}$ & $1.71\% \pm 0.01$ & $1.72\% \pm 0.01$
\\
& & & $10^{-6}$ & $1.78\% \pm 0.01$ & $1.80\% \pm 0.02$ & $1.79\% \pm 0.01$
\\
& & & $10^{-5}$ & $1.73\% \pm 0.02$ & $\underline{1.57\% \pm 0.01}$ & $1.76\% \pm 0.01$
\\
& & & $10^{-4}$ & $11.06\% \pm 0.04$ & $0.39\% \pm 0.04$ & $1.28\% \pm 0.01$
\\
& & & $10^{-3}$ & $30.93\% \pm 0.01$ & $30.93\% \pm 0.01$ & $\underline{\mathbf{0.55\% \pm 0.01}}$
\\
& & & $10^{-2}$ & $30.91\% \pm 0.01$ & $30.86\% \pm 0.01$ & $30.89\% \pm 0.01$
\\
& & & $10^{-1}$ & $38.06\% \pm 0.21$ & $32.33\% \pm 0.10$ & $30.92\% \pm 0.01$
\\
\cmidrule{4-7}
&&&CPU time (s) & 20.055 & 20.420 & 20.147
\\
\toprule
\multirow{7}{*}{Climate Model Crashes} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Hom. linear} & $10^{-7}$ & $4.74\% \pm 0.02$ & $4.51\% \pm 0.01$ & $4.60\% \pm 0.02$
\\
& & & $10^{-6}$ & $4.70\% \pm 0.02$ & $4.88\% \pm 0.01$ & $4.93\% \pm 0.02$
\\
& & & $10^{-5}$ & $4.52\% \pm 0.02$ & $4.56\% \pm 0.01$ & $4.71\% \pm 0.02$
\\
& & & $10^{-4}$ & $4.86\% \pm 0.02$ & $4.78\% \pm 0.02$ & $4.85\% \pm 0.01$
\\
& & & $10^{-3}$ & $\underline{4.47\% \pm 0.02}$ & $4.71\% \pm 0.01$ & $\underline{\mathbf{4.34\% \pm 0.01}}$
\\
& & & $10^{-2}$ & $4.67\% \pm 0.01$ & $\underline{4.50\% \pm 0.01}$ & $4.81\% \pm 0.02$
\\
& & & $10^{-1}$ & $8.46\% \pm 0.00$ & $8.52\% \pm 0.00$ & $8.47\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 66.762 & 67.169 & 67.381
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Breast Cancer Diagnostic} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Inhom. quadratic} & $10^{-7}$ & $2.80\% \pm 0.01$ & $\underline{2.65\% \pm 0.01}$ & $2.80\% \pm 0.01$
\\
& & & $10^{-6}$ & $2.96\% \pm 0.02$ & $2.70\% \pm 0.01$ & $2.96\% \pm 0.02$
\\
& & & $10^{-5}$ & $\underline{2.63\% \pm 0.01}$ & $2.99\% \pm 0.01$ & $2.66\% \pm 0.01$
\\
& & & $10^{-4}$ & $2.88\% \pm 0.01$ & $2.88\% \pm 0.01$ & $\underline{\mathbf{{2.39\% \pm 0.01}}}$
\\
& & & $10^{-3}$ & $2.91\% \pm 0.01$ & $3.19\% \pm 0.01$ & $9.76\% \pm 0.03$
\\
& & & $10^{-2}$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$
\\
& & & $10^{-1}$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 77.968 & 78.267 & 77.543
\\
\toprule
\multirow{7}{*}{Breast Cancer} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Hom. linear} & $10^{-7}$  & $3.20\% \pm 0.01$ & $3.24\% \pm 0.01$ & $3.17\% \pm 0.01$
\\
& & & $10^{-6}$ & $3.16\% \pm 0.01$ & $3.26\% \pm 0.01$ & $3.17\% \pm 0.01$
\\
& & & $10^{-5}$ & $\underline{\mathbf{2.97\% \pm 0.01}}$ & $3.32\% \pm 0.01$ & $3.14\% \pm 0.01$
\\
& & & $10^{-4}$ & $3.23\% \pm 0.01$ & $3.50\% \pm 0.01$ & $3.20\% \pm 0.01$
\\
& & & $10^{-3}$ & $3.11\% \pm 0.01$ & $\underline{3.07\% \pm 0.01}$ & $3.21\% \pm 0.01$
\\
& & & $10^{-2}$ & $3.33\% \pm 0.01$ & $3.19\% \pm 0.01$ & $3.08\% \pm 0.01$
\\
& & & $10^{-1}$ & $3.07\% \pm 0.01$ & $3.32\% \pm 0.01$ & $\underline{3.06\% \pm 0.01}$
\\
\cmidrule{4-7}
&&&CPU time (s) & 135.651 & 137.039 & 136.286
\\
\toprule
\multirow{7}{*}{Blood Transfusion} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. cubic} & $10^{-7}$  & $\underline{20.60\% \pm 0.02}$ & $\underline{\mathbf{20.55\% \pm 0.02}}$ & $\underline{20.64\% \pm 0.02}$
\\
& & & $10^{-6}$ & $20.72\% \pm 0.02$ & $20.80\% \pm 0.02$ & $20.77\% \pm 0.02$
\\
& & & $10^{-5}$ & $21.26\% \pm 0.02$ & $20.97\% \pm 0.02$ & $22.49\% \pm 0.02$
\\
& & & $10^{-4}$ & $23.88\% \pm 0.00$ & $23.85\% \pm 0.00$ & $23.79\% \pm 0.00$
\\
& & & $10^{-3}$ & $23.80\% \pm 0.00$ & $24.57\% \pm 0.08$ & $26.18\% \pm 0.13$
\\
& & & $10^{-2}$ & $26.19\% \pm 0.13$ & $30.94\% \pm 0.22$ & $38.88\% \pm 0.31$
\\
& & & $10^{-1}$ & $61.12\% \pm 0.38$ & $57.13\% \pm 0.38$ & $56.37\% \pm 0.38$
\\
\cmidrule{4-7}
&&&CPU time (s) & 178.751 & 179.682 & 180.083
\\
\toprule
\multirow{7}{*}{Mammographic Mass} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. quadratic} & $10^{-7}$  & $15.71\% \pm 0.02$ & $\underline{\mathbf{15.42\% \pm 0.02}}$ & $\underline{15.54\% \pm 0.02}$
\\
& & & $10^{-6}$ & $15.57\% \pm 0.02$ & $15.46\% \pm 0.03$ & $15.74\% \pm 0.03$
\\
& & & $10^{-5}$ & $\underline{15.49\% \pm 0.02}$ & $16.16\% \pm 0.03$ & $15.66\% \pm 0.02$
\\
& & & $10^{-4}$ & $15.91\% \pm 0.02$ & $16.16\% \pm 0.03$ & $18.81\% \pm 0.02$
\\
& & & $10^{-3}$ & $48.54\% \pm 0.00$ & $48.56\% \pm 0.00$ & $48.56\% \pm 0.00$
\\
& & & $10^{-2}$ & $48.57\% \pm 0.00$ & $48.53\% \pm 0.00$ & $48.53\% \pm 0.00$
\\
& & & $10^{-1}$ & $48.56\% \pm 0.00$ & $48.54\% \pm 0.00$ & $48.54\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 241.810 & 242.614 & 241.929
\\
\toprule
\multirow{7}{*}{{Qsar Biodegradation}} & \multirow{7}{*}{{Min-max normalization}} & \multirow{7}{*}{{Gaussian RBF}} & {$10^{-7}$} & {$\underline{\mathbf{11.78\% \pm 0.01}}$} & {$12.97\% \pm 0.02$} & {$12.97\% \pm 0.02$}
\\
& & & {$10^{-6}$} & {$12.67\% \pm 0.02$} & {$12.86\% \pm 0.02$} & {$\underline{12.86\% \pm 0.02}$}
\\
& & & {$10^{-5}$} & {$12.60\% \pm 0.02$}  & {$12.94\% \pm 0.02$} & {$13.05\% \pm 0.02$}
\\
& & & {$10^{-4}$} & {$12.73\% \pm 0.01$} & {$13.04\% \pm 0.01$} & {$13.05\% \pm 0.02$}
\\
& & & {$10^{-3}$} & {$12.83\% \pm 0.03$} & {$\underline{12.72\% \pm 0.02}$} & {$14.02\% \pm 0.02$}
\\
& & & {$10^{-2}$} & {$14.68\% \pm 0.02$} & {$14.89 \% \pm 0.02$} & {$25.90\% \pm 0.04$}
\\
& & & {$10^{-1}$} & {$33.84\% \pm 0.00$} & {$33.84\% \pm 0.00$} & {$33.84\% \pm 0.00$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {498.235} & {495.073} & {491.748}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Arrhythmia} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Gaussian RBF} & $10^{-7}$ & $24.66\% \pm 0.04$ & $23.99\% \pm 0.05$ & $\underline{\mathbf{23.44\% \pm 0.04}}$
\\
& & & $10^{-6}$ & $24.11\% \pm 0.05$ & $24.63\% \pm 0.04$ & $23.77\% \pm 0.05$
\\
& & & $10^{-5}$ & $23.81\% \pm 0.05$ & $24.08\% \pm 0.04$ & $24.11\% \pm 0.05$
\\
& & & $10^{-4}$ & $\underline{23.77\% \pm 0.05}$ & $\underline{23.74\% \pm 0.05}$ & $24.33\% \pm 0.05$
\\
& & & $10^{-3}$ & $24.51\% \pm 0.04$ & $24.60\% \pm 0.05$ & $26.10\% \pm 0.04$
\\
& & & $10^{-2}$ & $24.36\% \pm 0.04$ & $23.77\% \pm 0.05$ & $29.41\% \pm 0.00$
\\
& & & $10^{-1}$ & $29.41\% \pm 0.00$ & $29.41\% \pm 0.00$ & $29.41\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 0.191 & 0.195 & 0.196
\\
\toprule
\multirow{7}{*}{Parkinson} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. quadratic} & $10^{-7}$ & $13.92\% \pm 0.03$ & $14.89\% \pm 0.04$ & $14.51\% \pm 0.03$
\\
& & & $10^{-6}$ & $14.85\% \pm 0.03$ & $14.45\% \pm 0.03$ & $14.25\% \pm 0.03$
\\
& & & $10^{-5}$ & $14.52\% \pm 0.03$ & $14.45\% \pm 0.03$ & $14.45\% \pm 0.03$
\\
& & & $10^{-4}$ & $14.28\% \pm 0.04$ & $14.28 \% \pm 0.03$ & $14.33\% \pm 0.03$
\\
& & & $10^{-3}$ & $14.84\% \pm 0.03$ & $14.41\% \pm 0.03$ & $\underline{13.85\% \pm 0.03}$
\\
& & & $10^{-2}$ & $\underline{\mathbf{13.84\% \pm 0.03}}$ & $\underline{13.86\% \pm 0.03}$ & $15.01\% \pm 0.03$
\\
& & & $10^{-1}$ & $15.38\% \pm 0.02$ & $15.70\% \pm 0.02$ & $24.74\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 1.195 & 1.217 & 1.224
\\
\toprule
\multirow{7}{*}{Heart disease} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $18.38\% \pm 0.03$ & $18.21\% \pm 0.02$ & $18.21 \% \pm 0.02$
\\
& & & $10^{-6}$ & $18.18\% \pm 0.03$ & $18.53\% \pm 0.03$ & $18.53\% \pm 0.03$
\\
& & & $10^{-5}$ & $17.98\% \pm 0.03$ & $18.17\% \pm 0.03$ & $18.17\% \pm 0.03$
\\
& & & $10^{-4}$ & $18.29\% \pm 0.03$ & $18.82\% \pm 0.03$ & $18.78\% \pm 0.03$
\\
& & & $10^{-3}$ & $18.88\% \pm 0.03$ & $18.19\% \pm 0.03$ & $18.19\% \pm 0.03$
\\
& & & $10^{-2}$ & $18.92\% \pm 0.03$ & $18.22\% \pm 0.03$ & $18.05\% \pm 0.03$
\\
& & & $10^{-1}$ & $\underline{17.34\% \pm 0.02}$ & $\underline{17.65\% \pm 0.02}$ & $\underline{\mathbf{17.29\% \pm 0.02}}$
\\
\cmidrule{4-7}
&&&CPU time (s) & 3.686 & 3.795 & 3.766
\\
\toprule
\multirow{7}{*}{Dermatology} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Inhom. quadratic} & $10^{-7}$ & $1.97\% \pm 0.01$ & $2.19\% \pm 0.01$ & $1.97\% \pm 0.01$
\\
& & & $10^{-6}$ & $1.93\% \pm 0.01$ & $1.96\% \pm 0.01$ & $1.93\% \pm 0.01$
\\
& & & $10^{-5}$ & $1.98\% \pm 0.01$ & $2.38\% \pm 0.01$ & $1.94\% \pm 0.01$
\\
& & & $10^{-4}$ & $2.04\% \pm 0.01$ & $2.12\% \pm 0.01$ & $1.71\% \pm 0.01$
\\
& & & $10^{-3}$ & $1.55\% \pm 0.01$ & $1.40\% \pm 0.01$ & $\underline{0.73\% \pm 0.01}$
\\
& & & $10^{-2}$ & $\underline{0.62\% \pm 0.01}$ & $\underline{\mathbf{0.51\% \pm 0.01}}$ & $31.00\% \pm 0.00$
\\
& & & $10^{-1}$ & $31.02\% \pm 0.00$ & $30.98\% \pm 0.00$ & $31.02\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 6.156 & 6.178 & 6.200
\\
\toprule
\multirow{7}{*}{Climate Model Crashes} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $5.27\% \pm 0.01$ & $5.23\% \pm 0.01$ & $5.23\% \pm 0.01$
\\
& & & $10^{-6}$ & $\underline{5.23\% \pm 0.01}$ & $5.27\% \pm 0.01$ & $5.27\% \pm 0.01$
\\
& & & $10^{-5}$ & $5.35\% \pm 0.01$  & $5.35\% \pm 0.01$ & $5.34\% \pm 0.01$
\\
& & & $10^{-4}$ & $5.46\% \pm 0.01$ & $5.28\% \pm 0.01$ & $\underline{5.23\% \pm 0.01}$
\\
& & & $10^{-3}$ & $5.43\% \pm 0.01$ & $\underline{\mathbf{5.21\% \pm 0.01}}$ & $5.41\% \pm 0.01$
\\
& & & $10^{-2}$ & $5.46\% \pm 0.01$ & $5.44\% \pm 0.01$ & $6.30\% \pm 0.01$
\\
& & & $10^{-1}$ & $8.51\% \pm 0.00$ & $8.52\% \pm 0.00$ & $8.52\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 19.874  & 20.420 & 19.868
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Breast Cancer Diagnostic} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Inhom. quadratic} & $10^{-7}$  & $3.06\% \pm 0.01$ & $3.19\% \pm 0.01$ & $3.06\% \pm 0.01$
\\
& & & $10^{-6}$ & $3.19\% \pm 0.01$ & $3.19\% \pm 0.01$ & $3.18\% \pm 0.01$
\\
& & & $10^{-5}$ & $\underline{2.87\% \pm 0.01}$ & $3.17\% \pm 0.01$ & $\underline{\mathbf{2.86\% \pm 0.01}}$
\\
& & & $10^{-4}$ & $3.26\% \pm 0.01$ & $\underline{2.99\% \pm 0.01}$ & $3.21\% \pm 0.01$
\\
& & & $10^{-3}$ & $2.90\% \pm 0.01$ & $3.29\% \pm 0.01$ & $5.67\% \pm 0.01$
\\
& & & $10^{-2}$ & $11.14\% \pm 0.03$ & $10.74\% \pm 0.03$ & $37.32\% \pm 0.00$
\\
& & & $10^{-1}$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$ & $37.32\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 23.844 & 24.039 & 24.074
\\
\toprule
\multirow{7}{*}{Breast Cancer} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. quadratic} & $10^{-7}$  & $3.32\% \pm 0.01$ & $3.32\% \pm 0.01$ & $3.32\% \pm 0.01$
\\
& & & $10^{-6}$ & $3.22\% \pm 0.01$ & $3.22\% \pm 0.01$ & $3.22\% \pm 0.01$
\\
& & & $10^{-5}$ & $3.36\% \pm 0.01$ & $3.36\% \pm 0.01$ & $3.36\% \pm 0.01$
\\
& & & $10^{-4}$ & $3.27\% \pm 0.01$ & $3.27\% \pm 0.01$ & $3.23\% \pm 0.01$
\\
& & & $10^{-3}$ & $3.29\% \pm 0.01$ & $3.29\% \pm 0.01$ & $3.26\% \pm 0.01$
\\
& & & $10^{-2}$ & $3.24\% \pm 0.01$ & $3.24\% \pm 0.01$ & $3.16\% \pm 0.01$
\\
& & & $10^{-1}$ & $\underline{3.09\% \pm 0.01}$ & $\underline{3.09\% \pm 0.01}$ & $\underline{\mathbf{2.91\% \pm 0.01}}$
\\
\cmidrule{4-7}
&&&CPU time (s) & 40.660 & 40.554 & 41.035
\\
\toprule
\multirow{7}{*}{Blood Transfusion} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. cubic} & $10^{-7}$ & $21.61\% \pm 0.01$ & $\underline{21.47\% \pm 0.01}$ & $21.46\% \pm 0.02$
\\
& & & $10^{-6}$ & $\underline{21.54\% \pm 0.02}$ & $21.48\% \pm 0.02$ & $\underline{\mathbf{21.33\% \pm 0.02}}$
\\
& & & $10^{-5}$ & $21.63\% \pm 0.01$ & $21.63\% \pm 0.01$ & $22.09\% \pm 0.01$
\\
& & & $10^{-4}$ & $23.69\% \pm 0.00$ & $23.67\% \pm 0.00$ & $23.80\% \pm 0.00$
\\
& & & $10^{-3}$ & $23.80\% \pm 0.00$ & $23.80\% \pm 0.00$ & $23.80\% \pm 0.00$
\\
& & & $10^{-2}$ & $25.38\% \pm 0.11$ & $25.38\% \pm 0.11$ & $30.94\% \pm 0.22$
\\
& & & $10^{-1}$ & $47.61\% \pm 0.36$ & $47.61\% \pm 0.36$ & $52.37\% \pm 0.37$
\\
\cmidrule{4-7}
&&&CPU time (s) & 52.918 & 52.915 & 52.598
\\
\toprule
\multirow{7}{*}{Mammographic Mass} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. cubic} & $10^{-7}$ & $16.58\% \pm 0.02$ & $16.31\% \pm 0.02$ & $16.58\% \pm 0.02$
\\
& & & $10^{-6}$ & $16.46\% \pm 0.01$ & $\underline{\mathbf{16.15\% \pm 0.01}}$ & $\underline{16.46\% \pm 0.01}$
\\
& & & $10^{-5}$ & $16.51\% \pm 0.02$ & $16.67\% \pm 0.01$ & $16.54\% \pm 0.02$
\\
& & & $10^{-4}$ & $\underline{16.45\% \pm 0.02}$ & $16.39\% \pm 0.01$ & $16.54\% \pm 0.01$
\\
& & & $10^{-3}$ & $17.34\% \pm 0.02$ & $16.84\% \pm 0.02$ & $17.86\% \pm 0.02$
\\
& & & $10^{-2}$ & $18.05\% \pm 0.02$ & $18.30\% \pm 0.02$ & $18.87\% \pm 0.02$
\\
& & & $10^{-1}$ & $19.86\% \pm 0.01$ & $19.93\% \pm 0.01$ & $19.50\% \pm 0.01$
\\
\cmidrule{4-7}
&&&CPU time (s) & 71.626 & 71.648 & 71.730
\\
\toprule
\multirow{7}{*}{{Qsar Biodegradation}} & \multirow{7}{*}{{Min-max normalization}} & \multirow{7}{*}{{Hom. quadratic}} & {$10^{-7}$}  & {$13.85\% \pm 0.01$} & {$13.85\% \pm 0.01$} & {$13.84\% \pm 0.01$}
\\
& & & {$10^{-6}$} & 	{$13.69\% \pm 0.01$} & 	{$13.69\% \pm 0.01$} & {$13.81\% \pm 0.01$}
\\
& & & {$10^{-5}$} & 	{$13.71\% \pm 0.01$} & 	{$13.71\% \pm 0.01$} & {$\underline{\mathbf{13.61\% \pm 0.01}}$}
\\
& & & {$10^{-4}$} & {$13.86\% \pm 0.01$}	 & {$13.86\% \pm 0.01$}	 & {$13.70\% \pm 0.01$}	
\\
& & & {$10^{-3}$} & {$\underline{13.63\% \pm 0.01}$} & {$\underline{13.63\% \pm 0.01}$} & {$15.37\% \pm 0.02$}	
\\
& & & {$10^{-2}$} & {$16.11\% \pm 0.01$} & {$16.11\% \pm 0.01$} & {$24.16\% \pm 0.02$}	
\\
& & & {$10^{-1}$} & {$28.27\% \pm 0.03$} & {$28.27\% \pm 0.03$} & {$33.78\% \pm 0.00$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {150.642} & {153.172} & {150.420}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Arrhythmia} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $\underline{\mathbf{26.70\% \pm 0.07}}$  & $27.47\% \pm 0.06$  & $28.82\% \pm 0.06$
\\
& & & $10^{-6}$ & $28.00\% \pm 0.06$  & $\underline{27.21\% \pm 0.06}$  & $28.15\% \pm 0.07$ 
\\
& & & $10^{-5}$ & $28.66\% \pm 0.06$  & $28.29\% \pm 0.06$  & $28.10\% \pm 0.06$
\\
& & & $10^{-4}$ & $28.78\% \pm 0.06$  & $28.04\% \pm 0.06$  & $\underline{27.84\% \pm 0.07}$
\\
& & & $10^{-3}$ & $27.41\% \pm 0.06$  & $28.68\% \pm 0.07$ & $32.29\% \pm 0.06$
\\
& & & $10^{-2}$ & $31.56\% \pm 0.07$  & $30.43\% \pm 0.07$  & $29.41\% \pm 0.00$
\\
& & & $10^{-1}$ & $29.45\% \pm 0.00$  & $29.45\% \pm 0.00$  & $29.41\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 0.151 & 0.161  & 0.142
\\
\toprule
\multirow{7}{*}{Parkinson} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. quadratic} & $10^{-7}$ & $18.87\% \pm 0.04$ & $18.00\% \pm 0.04$ & $17.73\% \pm 0.04$
\\
& & & $10^{-6}$ & $18.37\% \pm 0.04$ & $17.23\% \pm 0.04$ & $18.12\% \pm 0.04$
\\
& & & $10^{-5}$ & $18.77\% \pm 0.04$ & $17.84 \% \pm 0.04$ & $18.15\% \pm 0.04$
\\
& & & $10^{-4}$ & $17.65\% \pm 0.04$ & $17.18 \% \pm 0.04$ & $17.62\% \pm 0.04$
\\
& & & $10^{-3}$ & $17.43\% \pm 0.04$ & $17.46\% \pm 0.04$ & $17.93\% \pm 0.04$
\\
& & & $10^{-2}$ & $\underline{\mathbf{16.96\% \pm 0.04}}$ & $\underline{17.18\% \pm 0.04}$ & $\underline{17.07\% \pm 0.03}$
\\
& & & $10^{-1}$ & $17.04\% \pm 0.03$ & $17.22\% \pm 0.03$ & $24.66\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 0.301 & 0.304 & 0.303
\\
\toprule
\multirow{7}{*}{Heart disease} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $19.99\% \pm 0.03$ & $20.39\% \pm 0.03$ & $20.97\% \pm 0.03$
\\
& & & $10^{-6}$ & $20.93\% \pm 0.03$ & $20.59\% \pm 0.03$ & $21.17\% \pm 0.03$
\\
& & & $10^{-5}$ & $20.91\% \pm 0.03$ & $20.88\% \pm 0.03$ & $20.97\% \pm 0.03$
\\
& & & $10^{-4}$ & $20.51\% \pm 0.03$ & $20.25\% \pm 0.03$ & $20.49\% \pm 0.03$
\\
& & & $10^{-3}$ & $20.65\% \pm 0.03$ & $20.51\% \pm 0.02$ & $20.31\% \pm 0.02$
\\
& & & $10^{-2}$ & $21.08\% \pm 0.03$ & $\underline{19.64\% \pm 0.03}$ & $19.75\% \pm 0.02$
\\
& & & $10^{-1}$ & $\underline{19.98\% \pm 0.02}$ & $19.89\% \pm 0.02$ & $\underline{\mathbf{19.47\% \pm 0.02}}$
\\
\cmidrule{4-7}
&&&CPU time (s) & 0.643 & 0.640 & 0.649
\\
\toprule
\multirow{7}{*}{Dermatology} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Inhom. cubic} & $10^{-7}$ & $2.45\% \pm 0.02$ & $2.31\% \pm 0.02$ & $2.11\% \pm 0.02$
\\
& & & $10^{-6}$ & $\underline{2.06\% \pm 0.02}$ & $2.29\% \pm 0.02$ & $2.19\% \pm 0.02$
\\
& & & $10^{-5}$ & $2.46\% \pm 0.02$ & $2.32\% \pm 0.02$ & $\underline{\mathbf{2.04\% \pm 0.01}}$
\\
& & & $10^{-4}$ & $2.46\% \pm 0.02$ & $\underline{2.13\% \pm 0.01}$ & $2.12\% \pm 0.02$
\\
& & & $10^{-3}$ & $2.23\% \pm 0.02$ & $2.30\% \pm 0.01$ & $25.62\% \pm 0.08$
\\
& & & $10^{-2}$ & $30.97\% \pm 0.00$ & $30.97\% \pm 0.00$ & $30.97\% \pm 0.00$
\\
& & & $10^{-1}$ & $30.97\% \pm 0.00$ & $30.97\% \pm 0.00$ & $30.97\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 1.015 & 1.028 & 1.050
\\
\toprule
\multirow{7}{*}{Climate Model Crashes} & \multirow{7}{*}{$-$} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $7.15\% \pm 0.01$ & $7.14\% \pm 0.01$ & $7.40\% \pm 0.02$
\\
& & & $10^{-6}$ & $7.19\% \pm 0.01$ & $7.20\% \pm 0.01$ & $7.11\% \pm 0.01$
\\
& & & $10^{-5}$ & $7.27\% \pm 0.01$ & $\underline{\mathbf{6.98\% \pm 0.01}}$ & $7.15\% \pm 0.01$
\\
& & & $10^{-4}$ & $7.27\% \pm 0.01$ & $7.16\% \pm 0.01$ & $7.29\% \pm 0.01$
\\
& & & $10^{-3}$ & $\underline{7.10\% \pm 0.01}$ & $7.07\% \pm 0.01$ & $\underline{6.98\% \pm 0.01}$
\\
& & & $10^{-2}$ & $7.17\% \pm 0.01$ & $7.12\% \pm 0.01$ & $7.71\% \pm 0.01$
\\
& & & $10^{-1}$ & $8.50\% \pm 0.00$ & $8.49\% \pm 0.00$ & $8.52\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 2.776 & 2.847 & 2.769
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
Dataset & Data transformation & Kernel & $\rho$ & \multicolumn{3}{c}{Robust}\\
& & & & $p=1$ & $p=2$ & $p=\infty$\\ \toprule
\multirow{7}{*}{Breast Cancer Diagnostic} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Inhom. linear} & $10^{-7}$ & $4.78\% \pm 0.01$ & $4.81\% \pm 0.01$ & $4.60\% \pm 0.01$
\\
& & & $10^{-6}$ & $4.84\% \pm 0.01$ & $4.74\% \pm 0.02$ & $4.94\% \pm 0.01$
\\
& & & $10^{-5}$ & $4.65\% \pm 0.01$ & $4.85\% \pm 0.01$ & $4.76\% \pm 0.01$
\\
& & & $10^{-4}$ & $4.86\% \pm 0.01$ & $4.86\% \pm 0.01$ & $4.82\% \pm 0.01$
\\
& & & $10^{-3}$ & $4.89\% \pm 0.01$ & $4.76\% \pm 0.01$ & $4.79\% \pm 0.01$
\\
& & & $10^{-2}$ & $4.22\% \pm 0.01$ & $4.72\% \pm 0.02$ & $\underline{3.91\% \pm 0.01}$
\\
& & & $10^{-1}$ & $\underline{\mathbf{3.68\% \pm 0.01}}$ & $\underline{3.74\% \pm 0.01}$ & $4.91\% \pm 0.01$
\\
\cmidrule{4-7}
&&&CPU time (s) & 3.242 & 3.271  & 3.231
\\
\toprule
\multirow{7}{*}{Breast Cancer} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. quadratic} & $10^{-7}$ & $3.81\% \pm 0.01$ & $3.73\% \pm 0.01$ & $3.59\% \pm 0.01$
\\
& & & $10^{-6}$ & $3.77\% \pm 0.01$ & $3.83\% \pm 0.01$ & $3.65\% \pm 0.01$
\\
& & & $10^{-5}$ & $3.63\% \pm 0.01$ & $3.65\% \pm 0.01$ & $3.66\% \pm 0.01$
\\
& & & $10^{-4}$ & $3.57\% \pm 0.01$ & $3.69\% \pm 0.01$ & $3.53\% \pm 0.01$
\\
& & & $10^{-3}$ & $3.84\% \pm 0.01$ & $3.97\% \pm 0.01$ & $3.76\% \pm 0.01$
\\
& & & $10^{-2}$ & $3.37\% \pm 0.01$ & $3.46\% \pm 0.01$ & $ 3.25\% \pm 0.01$
\\
& & & $10^{-1}$ & $\underline{3.18\% \pm 0.01}$ & $\underline{3.15\% \pm 0.01}$ & $\underline{\mathbf{2.90\% \pm 0.00}}$
\\
\cmidrule{4-7}
&&&CPU time (s) & 5.301 & 5362 & 5.309
\\
\toprule
\multirow{7}{*}{Blood Transfusion} & \multirow{7}{*}{Standardization} & \multirow{7}{*}{Hom. cubic} & $10^{-7}$ & $23.21\% \pm 0.01$ & $23.20\% \pm 0.02$ & $23.25\% \pm 0.01$
\\
& & & $10^{-6}$ & $23.41\% \pm 0.01$ & $23.28\% \pm 0.01$ & $23.34\% \pm 0.01$
\\
& & & $10^{-5}$ & $23.36\% \pm 0.01$ & $23.47\% \pm 0.02$ & $23.19\% \pm 0.01$
\\
& & & $10^{-4}$ & $23.24\% \pm 0.01$ & $23.45\% \pm 0.01$ & $23.44\% \pm 0.01$
\\
& & & $10^{-3}$ & $\underline{\mathbf{23.08\% \pm 0.01}}$ & $\underline{23.15\% \pm 0.01}$ & $\underline{23.12\% \pm 0.01}$
\\
& & & $10^{-2}$ & $23.34\% \pm 0.01$ & $23.26\% \pm 0.02$ & $23.54\% \pm 0.00$
\\
& & & $10^{-1}$ & $23.61\% \pm 0.00$ & $23.58\% \pm 0.00$ & $23.69\% \pm 0.00$
\\
\cmidrule{4-7}
&&&CPU time (s) & 6.952 & 6.904 & 6.936
\\
\toprule
\multirow{7}{*}{Mammographic Mass} & \multirow{7}{*}{Min-max normalization} & \multirow{7}{*}{Hom. cubic} & $10^{-7}$ & $\underline{17.62\% \pm 0.01}$ & $17.83\% \pm 0.02$ & $17.84\% \pm 0.02$
\\
& & & $10^{-6}$ & $17.99\% \pm 0.01$ & $\underline{17.61\% \pm 0.01}$ & $\underline{\mathbf{17.59\% \pm 0.01}}$
\\
& & & $10^{-5}$ & $17.62\% \pm 0.02$ & $17.98\% \pm 0.01$ & $17.97\% \pm 0.02$
\\
& & & $10^{-4}$ & $17.69\% \pm 0.01$ & $17.62\% \pm 0.01$ & $17.79\% \pm 0.02$
\\
& & & $10^{-3}$ & $17.83\% \pm 0.01$ & $18.06\% \pm 0.01$ & $18.22\% \pm 0.01$
\\
& & & $10^{-2}$ & $18.58\% \pm 0.01$ & $18.60\% \pm 0.01$ & $19.19\% \pm 0.01$
\\
& & & $10^{-1}$ & $19.82\% \pm 0.01$ & $19.79\% \pm 0.01$ & $19.64\% \pm 0.01$
\\
\cmidrule{4-7}
&&&CPU time (s) & 9.039 & 9.169 & 9.280
\\
\toprule
\multirow{7}{*}{{Qsar Biodegradation}} & \multirow{7}{*}{{Min-max normalization}} & \multirow{7}{*}{{Hom. quadratic}} & {$10^{-7}$} & {$15.52\% \pm 0.01$}	& {$15.48\% \pm 0.01$}	& {$15.61\% \pm 0.01$}	
\\
& & & {$10^{-6}$} & {$\underline{\mathbf{15.23\% \pm 0.01}}$} & {$\underline{15.30\% \pm 0.01}$}	& {$\underline{15.38\% \pm 0.01}$}	
\\
& & & {$10^{-5}$} & {$15.28\% \pm 0.01$}	& {$15.31\% \pm 0.01$}	& {$15.47\% \pm 0.02$}	
\\
& & & {$10^{-4}$} & {$15.56\% \pm 0.01$}	& {$15.47\% \pm 0.01$}	& {$15.19\% \pm 0.01$}	
\\
& & & {$10^{-3}$} & {$15.26\% \pm 0.01$}	& {$15.31\% \pm 0.01$}	& {$16.43\% \pm 0.02$}	
\\
& & & {$10^{-2}$} & {$17.60\% \pm 0.02$}	& {$17.64\% \pm 0.02$}	& {$25.20\% \pm 0.03$}	
\\
& & & {$10^{-1}$} & {$28.17\% \pm 0.03$} & {$28.24\% \pm 0.03$}	& {$33.75\% \pm 0.00$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {18.725} & {18.756} & {18.937}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
{Dataset} & {Data transformation} & {Kernel} & {$\rho$} & \multicolumn{3}{c}{{Robust}}\\
& & & & {$p=1$} & {$p=2$} & {$p=\infty$}\\ \toprule
\multirow{7}{*}{{Iris}} & \multirow{7}{*}{{$-$}} & \multirow{7}{*}{{Gaussian RBF}} & {$10^{-7}$} & {$4.00\% \pm 0.03$} & {$3.86\% \pm 0.03$} & {$3.43\% \pm 0.03$}
\\
& & & {$10^{-6}$} & {$3.55\% \pm 0.03$} & {$3.43\% \pm 0.03$} & {$\underline{\mathbf{2.87\% \pm 0.03}}$}
\\
& & & {$10^{-5}$} & {$3.46\% \pm 0.03$} & {$3.43\% \pm 0.03$} & {$3.27\% \pm 0.03$}
\\
& & & {$10^{-4}$} & {$3.15\% \pm 0.03$} & {$\underline{3.21\% \pm 0.03}$} & {$3.01\% \pm 0.03$}
\\
& & & {$10^{-3}$} & {$\underline{3.07\% \pm 0.03}$} & {$3.63\% \pm 0.03$} & {$3.52\% \pm 0.03$}
\\
& & & {$10^{-2}$} & {$3.21\% \pm 0.03$} & {$3.46\% \pm 0.03$} & {$3.27\% \pm 0.03$}
\\
& & & {$10^{-1}$} & {$5.83\% \pm 0.04$} & {$6.31\% \pm 0.04$} & {$10.87\% \pm 0.08$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {5.684} & {5.627} & {5.604}
\\
\toprule
\multirow{7}{*}{{Wine}} & \multirow{7}{*}{{Standardization}} & \multirow{7}{*}{{Inhom. linear}} & {$10^{-7}$} & {$3.48\% \pm 0.02$} & {$\underline{2.63\% \pm 0.02}$} & {$2.89\% \pm 0.02$}
\\
& & & {$10^{-6}$} & {$2.91\% \pm 0.02$} & {$3.13\% \pm 0.03$} & {$3.15\% \pm 0.02$}
\\
& & & {$10^{-5}$} & {$3.29\% \pm 0.02$} & {$3.46\% \pm 0.03$} & {$3.15\% \pm 0.03$}
\\
& & & {$10^{-4}$} & {$2.79\% \pm 0.02$} & {$2.63\% \pm 0.03$} & {$2.89\% \pm 0.02$}
\\
& & & {$10^{-3}$} & {$2.89\% \pm 0.02$} & {$2.94\% \pm 0.02$} & {$2.91\% \pm 0.03$}
\\
& & & {$10^{-2}$} & {$2.70\% \pm 0.02$} & {$3.10\% \pm 0.02$} & {$\underline{\mathbf{2.51\% \pm 0.02}}$}
\\
& & & {$10^{-1}$} & {$\underline{2.63\% \pm 0.02}$} & {$2.65\% \pm 0.02$} & {$5.71\% \pm 0.04$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {8.361} & {8.352} & {8.605}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
{Dataset} & {Data transformation} & {Kernel} & {$\rho$} & \multicolumn{3}{c}{{Robust}}\\
& & & & {$p=1$} & {$p=2$} & {$p=\infty$}\\ \toprule
\multirow{7}{*}{{Iris}} & \multirow{7}{*}{{Min-max normalization}} & \multirow{7}{*}{{Gaussian RBF}} & {$10^{-7}$} & {$4.76\% \pm 0.02$} & {$4.97\% \pm 0.02$} & {$4.99\% \pm 0.02$}
\\
& & & {$10^{-6}$} & {$4.92\% \pm 0.02$} & {$\underline{4.54\% \pm 0.02}$} & {$5.04\% \pm 0.02$}
\\
& & & {$10^{-5}$} & {$4.78\% \pm 0.02$} & {$4.63\% \pm 0.02$} & {$4.92\% \pm 0.02$}
\\
& & & {$10^{-4}$} & {$4.67\% \pm 0.02$} & {$5.21\% \pm 0.03$} & {$4.42\% \pm 0.02$}
\\
& & & {$10^{-3}$} & {$\underline{4.58\% \pm 0.02}$} & {$4.67\% \pm 0.02$} & {$\underline{\mathbf{4.35\% \pm 0.02}}$}
\\
& & & {$10^{-2}$} & {$4.69\% \pm 0.02$} & {$4.63\% \pm 0.02$} & {$4.90 \% \pm 0.02$}
\\
& & & {$10^{-1}$} & {$6.00\% \pm 0.03$} & {$6.10\% \pm 0.03$} & {$15.49\% \pm 0.10$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {1.863} & {1.870} & {1.875}
\\
\toprule
\multirow{7}{*}{{Wine}} & \multirow{7}{*}{{Standardization}} & \multirow{7}{*}{{Hom. linear}} & {$10^{-7}$} & {$3.43\% \pm 0.02$} & {$3.68\% \pm 0.02$} & {$3.48\% \pm 0.02$}
\\
& & & {$10^{-6}$} & {$3.51\% \pm 0.02$} & {$3.73\% \pm 0.02$} & {$3.41\% \pm 0.02$}
\\
& & & {$10^{-5}$} & {$3.52\% \pm 0.02$} & {$3.79\% \pm 0.02$} & {$3.46\% \pm 0.02$}
\\
& & & {$10^{-4}$} & {$3.48\% \pm 0.02$} & {$3.57\% \pm 0.02$} & {$\underline{3.32\% \pm 0.02}$}
\\
& & & {$10^{-3}$} & {$3.69\% \pm 0.02$} & {$3.79\% \pm 0.02$} & {$3.45\% \pm 0.02$}
\\
& & & {$10^{-2}$} & {$3.28\% \pm 0.02$} & {$3.45\% \pm 0.02$} & {$3.53\% \pm 0.02$}
\\
& & & {$10^{-1}$} & {$\underline{\mathbf{3.25\% \pm 0.02}}$} & {$\underline{3.28\% \pm 0.02}$} & {$5.14\% \pm 0.03$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {3.311} & {3.089} & {3.148}
\\
\bottomrule
\end{tabular}
\begin{tabular}{llll *{3}l}\toprule
{Dataset} & {Data transformation} & {Kernel} & $\rho$ & \multicolumn{3}{c}{{Robust}}\\
& & & & {$p=1$} & {$p=2$} & {$p=\infty$}\\ \toprule
\multirow{7}{*}{{Iris}} & \multirow{7}{*}{{$-$}} & \multirow{7}{*}{{Inhom. quadratic}} & {$10^{-7}$} & {$\underline{4.94\% \pm 0.02}$} & {$5.11\% \pm 0.03$} & {$5.06\% \pm 0.03$}
\\
& & & {$10^{-6}$} & {$5.23\% \pm 0.03$} & {$5.70\% \pm 0.03$} & {$5.09\% \pm 0.02$}
\\
& & & {$10^{-5}$} & {$5.22\% \pm 0.03$} & {$\underline{4.97\% \pm 0.03}$} & {$5.06\% \pm 0.02$}
\\
& & & {$10^{-4}$} & {$5.48\% \pm 0.03$} & {$5.05\% \pm 0.02$} & {$\underline{\mathbf{4.86\% \pm 0.02}}$}
\\
& & & {$10^{-3}$} & {$5.12\% \pm 0.02$} & {$5.59\% \pm 0.02$} & {$5.51\% \pm 0.03$}
\\
& & & {$10^{-2}$} & {$10.37\% \pm 0.07$} & {$10.70\% \pm 0.07$} & {$13.22\% \pm 0.08$}
\\
& & & {$10^{-1}$} & {$26.24\% \pm 0.07$} & {$25.19\% \pm 0.07$} & {$31.27\% \pm 0.14$}
\\
\cmidrule{4-7}
&&& CPU time (s) & {0.596} & {0.588} & {0.593}
\\
\toprule
\multirow{7}{*}{{Wine}} & \multirow{7}{*}{{Standardization}} & \multirow{7}{*}{{Gaussian RBF}} & {$10^{-7}$} & {$5.21\% \pm 0.07$} & {$4.06\% \pm 0.03$} & {$4.56\% \pm 0.06$}
\\
& & & {$10^{-6}$} & {$4.91\% \pm 0.07$} & {$3.96\% \pm 0.03$} & {$4.07\% \pm 0.02$}
\\
& & & {$10^{-5}$} & {$4.14\% \pm 0.04$} & {$3.79\% \pm 0.03$} & {$4.57\% \pm 0.04$}
\\
& & & {$10^{-4}$} & {$3.45\% \pm 0.02$} & {$3.71\% \pm 0.02$} & {$4.18\% \pm 0.02$}
\\
& & & {$10^{-3}$} & {$6.23\% \pm 0.06$} & {$5.49\% \pm 0.06$} & {$6.43\% \pm 0.03$}
\\
& & & {$10^{-2}$} & {$11.80\% \pm 0.10$} & {$12.65\% \pm 0.11$} & {$20.37\% \pm 0.12$}
\\
& & & {$10^{-1}$} & {$\underline{1.34\% \pm 0.05}$} & {$\underline{1.24\% \pm 0.05} $} & {$\underline{\mathbf{0.00\% \pm 0.00}}$}
\\
\cmidrule{4-7}
&&& {CPU time (s)} & {0.718} & {0.717} & {0.713}
\\
\bottomrule
\end{tabular}
\begin{tabular}{l| *{3}l | *{3}l |*{3}l}\toprule
{Dataset} & \multicolumn{3}{c|}{{75\% training set-25\% testing set}} & \multicolumn{3}{c|}{{50\% training set-50\% testing set}} & \multicolumn{3}{c}{{25\% training set-75\% testing set}}\\
& {Deterministic} & {Best robust} & {Improvement ratio} & {Deterministic} & {Best robust} & {Improvement ratio} & {Deterministic} & {Best robust} & {Improvement ratio}
\\
\toprule
{Arrhythmia}  & {$20.47\%$}	& {$19.12\%$}	 & {$6.60\%$} & {$23.59\%$} & {$23.44\%$} & {$0.64\%$} & {$27.31\%$} & {$26.70\%$} & {$2.23\%$}
\\
{Parkinson} & {$13.19\%$} &	{$12.37\%$} & {$6.22\%$} & {$15.10\%$} & {$13.84\%$} & {$8.34\%$} & {$18.49\%$} & {$16.96\%$} & {$8.27\%$}
\\
{Heart Disease} & {$17.48\%$} & {$16.36\%$} & {$6.41\%$} & {$18.92\%$} & {$17.29\%$} & {$8.62\%$} & $21.85\%$ & {$19.47\%$} & {$10.89\%$}
\\
{Dermatology} & {$1.64\%$} & {$0.55\%$} & {$66.46\%$} & {$1.96\%$} & {$0.51\%$} & {$73.98\%$} & {$3.01\%$} & {$2.04\%$} & {$32.23\%$}
\\
{Climate Model Crashes} & {$5.01\%$} & {$4.34\%$} & {$13.37\%$} & {$5.35\%$} & {$5.21\%$} & {$2.62\%$} & {$7.15\%$} & {$6.98\%$} & {$2.38\%$}
\\
{Breast Cancer Diagnostic} & {$3.02\%$} & {$2.39\%$} & {$20.86\%$} & {$3.69\%$} & {$2.86\%$} & {$22.49\%$} & {$5.02\%$} & {$3.68\%$} & {$26.69\%$}
\\
{Breast Cancer} & {$3.17\%$} & {$2.97\%$} & {$6.31\%$} & {$3.31\%$} & {$2.91\%$} & {$12.08\%$} & {$4.47\%$} & {$2.90\%$} & {$35.12\%$}
\\
{Blood Transfusion} & {$20.72\%$} & {$20.55\%$} & {$0.82\%$} & {$21.86\%$} & {$21.33\%$} & {$2.42\%$} & {$23.32\%$} & {$23.08\%$} & {$1.03\%$}
\\
{Mammographic Mass} & {$15.71\%$} & {$15.42\%$} & {$1.85\%$} & {$16.49\%$} & {$16.15\%$} & {$2.06\%$} & {$17.68\%$} & {$17.59\%$} & {$0.51\%$}
\\
{Qsar Biodegradation} & {$12.88\%$} & {$11.78\%$} & {$8.54\%$} & {$13.67\%$} & {$13.61\%$} & {$0.44\%$} &  {$15.29\%$} & {$15.23\%$} & {$0.39\%$}
\\
{Iris (multiclass)} & {$3.10\%$} & {$2.87\%$} & {$7.42\%$} & {$4.47\%$} & {$4.35\%$} & {$2.68\%$} & {$5.05\%$} & {$4.86\%$} & {$3.76\%$}
\\
{Wine (multiclass)} & {$2.77\%$} & {$2.51\%$} & {$9.39\%$} & {$3.55\%$} & {$3.25\%$}& {$8.45\%$} & {$4.43\%$} & {$0.00\%$} & {$100.00\%$}
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll l l l}\toprule
Dataset & Data transformation & & Mean value of features & CV of features\\
\toprule
\multirow{2}{*}{Arrhythmia} & \multirow{2}{*}{$-$} & Min & $2.23\times 10^2$ & $0$
\\
& & Max & $6.20\times 10^2$ & $5.29\times 10^{-1}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Parkinson} & \multirow{2}{*}{Min-max normalization} & Min & $4.40\times 10^{-5}$ & $7.71 \times 10^{-2}$
\\
& & Max & $1.97\times 10^{2}$ & $1.63\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Heart Disease} & \multirow{2}{*}{Standardization} & Min & $1.45\times 10^{-1}$ & $1.35 \times 10^{-1}$
\\
& & Max & $2.47\times 10^{2}$ & $2.43\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Dermatology} & \multirow{2}{*}{$-$} & Min & $1.06\times 10^{-1}$ & $3.20 \times 10^{-1}$
\\
& & Max & $3.63\times 10^{1}$ & $4.29\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Climate Model Crashes} & \multirow{2}{*}{$-$} & Min & $5.00\times 10^{-1}$ & $5.78 \times 10^{-1}$
\\
& & Max & $5.00\times 10^{-1}$ & $5.78\times 10^{-1}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Breast Cancer Diagnostic} & \multirow{2}{*}{Min-max normalization} & Min & $3.79\times 10^{-3}$ & $1.12 \times 10^{-1}$
\\
& & Max & $8.81\times 10^{2}$ & $1.13\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Breast Cancer} & \multirow{2}{*}{Standardization} & Min & $1.59\times 10^{0}$ & $6.41 \times 10^{-1}$
\\
& & Max & $4.39\times 10^{0}$ & $1.09\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Blood Transfusion} & \multirow{2}{*}{Standardization} & Min & $5.51\times 10^{0}$ & $7.11 \times 10^{-1}$
\\
& & Max & $1.38\times 10^{3}$ & $1.06\times 10^{0}$
\\
\cmidrule{1-5}
\multirow{2}{*}{Mammographic Mass} & \multirow{2}{*}{Standardization} & Min & $2.78\times 10^{0}$ & $1.59 \times 10^{-1}$
\\
& & Max & $5.58\times 10^{1}$ & $5.57\times 10^{-1}$
\\
\cmidrule{1-5}
\multirow{2}{*}{{Qsar Biodegradation}} & \multirow{2}{*}{{Min-max normalization}} & {Min} & {$-1.97\times 10^{-1}$} & {$-1.32 \times 10^2$}
\\
& & {Max} & {$3.71 \times 10^1$} & {$1.19 \times 10^1$}
\\
\bottomrule
\end{tabular}
